Adaptive Calibration for Fair and Performant Facial Recognition

We introduce Adaptive Calibration (AC), a novel calibration strategy for facial recognition that maps cosine similarity between normalized embeddings to well-calibrated probabilities. By incorporating local context into calibration, Adaptive Calibration corrects for a fundamental mismatch in cosine similarity, whereby the same distance can correspond to different match probabilities in different embedding regions. Our approach improves both overall performance and results in a fairer calibration without requiring demographic metadata. Our approach often improves worst-group ranking and probability quality across a variety of pretrained models and standard benchmarks, with gains in low-FPR verification performance depending on the setting. AC provides a practical solution for equitable facial recognition, without requiring demographic group annotations, and while improving overall performance. Our method provides continuous, region-specific calibration, and we examine per-group performance to assess "leveling down" where fairness comes at the cost of degraded performance for some groups.

==> (inline-0) <==
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
ArcFace R100 & Baseline & 97.42$\pm$0.14 & 61.19$\pm$5.68 & 77.61$\pm$2.50 & 96.27$\pm$0.38 & 0.2677$\pm$0.0039 & 0.1675$\pm$0.0017 & -- \\
 & FairCal & 97.83$\pm$0.18 & \textbf{65.30$\pm$3.90} & 80.07$\pm$2.87 & 96.69$\pm$0.36 & \textbf{0.0168$\pm$0.0030} & 0.0526$\pm$0.0018 & 0/4 \\
 & FALCON & 97.46$\pm$0.14 & 61.96$\pm$5.49 & 78.06$\pm$2.51 & 96.30$\pm$0.39 & 0.3044$\pm$0.0039 & 0.1786$\pm$0.0013 & 4/4 \\
 & FSN & 97.16$\pm$0.19 & 57.64$\pm$7.68 & 76.38$\pm$2.85 & 95.82$\pm$0.37 & 0.2596$\pm$0.0037 & 0.1531$\pm$0.0018 & 0/4 \\
 & FRAPP\'E & 97.33$\pm$0.14 & 61.06$\pm$4.72 & 77.02$\pm$2.13 & 95.93$\pm$0.61 & 0.0190$\pm$0.0039 & 0.0592$\pm$0.0019 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 97.58$\pm$0.16 & 62.94$\pm$5.63 & 79.06$\pm$2.58 & 96.27$\pm$0.38 & 0.0164$\pm$0.0033 & 0.0559$\pm$0.0014 & N/A \\
 & GST$^\dagger$ & 97.42$\pm$0.16 & 63.17$\pm$5.52 & 78.90$\pm$2.74 & 96.27$\pm$0.38 & 0.0178$\pm$0.0044 & 0.0573$\pm$0.0016 & N/A \\
 & DemoNorm$^\dagger$ & 97.48$\pm$0.16 & 61.58$\pm$6.00 & 78.61$\pm$2.30 & 96.27$\pm$0.38 & 0.1534$\pm$0.0047 & 0.1354$\pm$0.0039 & N/A \\
\midrule
 & AC-MLP & 97.98$\pm$0.20 & 59.73$\pm$4.32 & 79.15$\pm$3.13 & 96.91$\pm$0.43 & 0.0246$\pm$0.0058 & 0.0519$\pm$0.0029 & 0/4 \\
 & AC-Linear & 98.04$\pm$0.18 & 62.44$\pm$6.54 & 80.05$\pm$3.44 & 96.99$\pm$0.40 & 0.0219$\pm$0.0034 & 0.0505$\pm$0.0023 & 3/4 \\
 & AC-Density & \textbf{98.43$\pm$0.16} & 63.40$\pm$12.69 & \textbf{83.72$\pm$2.06} & \textbf{97.39$\pm$0.58} & 0.0394$\pm$0.0028 & \textbf{0.0478$\pm$0.0015} & 0/4 \\
\midrule
AdaFace & Baseline & 98.39$\pm$0.23 & 69.97$\pm$6.79 & 83.39$\pm$2.09 & 97.60$\pm$0.43 & 0.2762$\pm$0.0033 & 0.1700$\pm$0.0016 & -- \\
 & FairCal & 98.63$\pm$0.25 & \textbf{70.83$\pm$6.90} & 85.58$\pm$1.86 & 97.73$\pm$0.49 & 0.0137$\pm$0.0023 & 0.0414$\pm$0.0029 & 1/4 \\
 & FALCON & 98.41$\pm$0.23 & 70.37$\pm$6.68 & 83.52$\pm$2.03 & 97.60$\pm$0.43 & 0.3093$\pm$0.0039 & 0.1701$\pm$0.0012 & 4/4 \\
 & FSN & 98.12$\pm$0.30 & 65.43$\pm$6.48 & 82.26$\pm$2.82 & 97.14$\pm$0.51 & 0.2678$\pm$0.0055 & 0.1550$\pm$0.0014 & 1/4 \\
 & FRAPP\'E & 98.43$\pm$0.23 & 70.49$\pm$6.00 & 83.91$\pm$1.86 & 97.51$\pm$0.38 & \textbf{0.0123$\pm$0.0016} & 0.0439$\pm$0.0030 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.52$\pm$0.25 & 73.13$\pm$4.89 & 85.13$\pm$1.65 & 97.60$\pm$0.43 & 0.0121$\pm$0.0026 & 0.0425$\pm$0.0032 & N/A \\
 & GST$^\dagger$ & 98.40$\pm$0.23 & 72.89$\pm$5.43 & 85.18$\pm$1.79 & 97.60$\pm$0.43 & 0.0138$\pm$0.0024 & 0.0438$\pm$0.0031 & N/A \\
 & DemoNorm$^\dagger$ & 98.46$\pm$0.24 & 72.21$\pm$5.36 & 85.16$\pm$1.79 & 97.60$\pm$0.43 & 0.1502$\pm$0.0075 & 0.1295$\pm$0.0065 & N/A \\
\midrule
 & AC-MLP & 98.66$\pm$0.17 & 67.74$\pm$6.72 & 84.51$\pm$1.88 & 97.90$\pm$0.39 & 0.0214$\pm$0.0038 & 0.0420$\pm$0.0024 & 1/4 \\
 & AC-Linear & 98.74$\pm$0.20 & 69.80$\pm$7.24 & 85.89$\pm$1.76 & 97.97$\pm$0.39 & 0.0194$\pm$0.0044 & 0.0400$\pm$0.0026 & 2/4 \\
 & AC-Density & \textbf{98.95$\pm$0.15} & 70.60$\pm$13.49 & \textbf{88.09$\pm$1.30} & \textbf{98.20$\pm$0.41} & 0.0338$\pm$0.0025 & \textbf{0.0388$\pm$0.0020} & 1/4 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
ArcFace R100 & Baseline & 9.87$\pm$3.38 & 8.00$\pm$2.64 & 0.47$\pm$0.17 & 1.80$\pm$0.65 & 5.02$\pm$1.67 & 4.22$\pm$1.57 \\
 & FairCal & 15.63$\pm$3.88 & 9.30$\pm$2.76 & 0.43$\pm$0.16 & 1.57$\pm$0.45 & 7.78$\pm$1.91 & 4.42$\pm$1.29 \\
 & FALCON & 9.57$\pm$2.85 & 8.00$\pm$2.60 & 0.50$\pm$0.18 & 1.80$\pm$0.55 & 4.87$\pm$1.42 & 4.15$\pm$1.43 \\
 & FSN & 10.27$\pm$4.94 & 9.37$\pm$3.79 & 0.40$\pm$0.14 & \textbf{1.40$\pm$0.56} & 5.15$\pm$2.45 & 4.50$\pm$2.14 \\
 & FRAPP\'E & 8.57$\pm$4.12 & 7.23$\pm$3.67 & 0.40$\pm$0.14 & 1.83$\pm$0.48 & 4.30$\pm$2.02 & 3.27$\pm$2.01 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 20.57$\pm$4.59 & 13.00$\pm$2.56 & 0.43$\pm$0.16 & 1.47$\pm$0.50 & 10.33$\pm$2.33 & 6.30$\pm$1.44 \\
 & GST$^\dagger$ & 21.07$\pm$3.74 & 16.13$\pm$2.21 & 0.43$\pm$0.16 & 1.30$\pm$0.53 & 10.62$\pm$1.86 & 8.10$\pm$1.20 \\
 & DemoNorm$^\dagger$ & 25.97$\pm$4.57 & 17.77$\pm$2.00 & 0.40$\pm$0.14 & 1.27$\pm$0.44 & 13.10$\pm$2.29 & 9.03$\pm$1.16 \\
\midrule
 & AC-MLP & 8.60$\pm$4.20 & \textbf{6.70$\pm$2.89} & \textbf{0.33$\pm$0.00} & 1.53$\pm$0.32 & 4.32$\pm$2.13 & \textbf{3.10$\pm$1.57} \\
 & AC-Linear & \textbf{8.10$\pm$4.65} & 6.73$\pm$2.95 & 0.40$\pm$0.14 & 1.60$\pm$0.31 & \textbf{4.00$\pm$2.31} & 3.13$\pm$1.44 \\
 & AC-Density & 17.97$\pm$7.47 & 7.77$\pm$2.78 & 0.43$\pm$0.16 & 1.57$\pm$0.39 & 8.98$\pm$3.70 & 3.65$\pm$1.12 \\
\midrule
AdaFace & Baseline & 10.23$\pm$2.74 & 7.20$\pm$2.75 & 0.47$\pm$0.17 & 1.80$\pm$0.23 & 5.23$\pm$1.43 & 3.82$\pm$1.43 \\
 & FairCal & 10.43$\pm$2.42 & 6.03$\pm$1.99 & \textbf{0.37$\pm$0.11} & 1.53$\pm$0.32 & 5.25$\pm$1.25 & 2.68$\pm$1.16 \\
 & FALCON & 10.03$\pm$2.48 & 7.27$\pm$2.78 & 0.47$\pm$0.17 & 1.83$\pm$0.24 & 5.13$\pm$1.29 & 3.82$\pm$1.42 \\
 & FSN & 7.53$\pm$2.13 & 6.03$\pm$1.82 & \textbf{0.37$\pm$0.11} & 1.83$\pm$0.36 & 3.80$\pm$1.09 & 3.00$\pm$1.08 \\
 & FRAPP\'E & \textbf{6.60$\pm$1.50} & 5.27$\pm$2.24 & \textbf{0.37$\pm$0.11} & 1.77$\pm$0.45 & \textbf{3.30$\pm$0.79} & \textbf{2.42$\pm$1.06} \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 16.53$\pm$3.22 & 9.43$\pm$1.66 & 0.37$\pm$0.11 & 1.43$\pm$0.45 & 8.25$\pm$1.55 & 4.37$\pm$0.78 \\
 & GST$^\dagger$ & 15.00$\pm$2.44 & 11.10$\pm$1.91 & 0.37$\pm$0.11 & 1.33$\pm$0.38 & 7.48$\pm$1.21 & 5.32$\pm$0.89 \\
 & DemoNorm$^\dagger$ & 19.07$\pm$2.84 & 12.10$\pm$2.18 & 0.37$\pm$0.11 & 1.33$\pm$0.22 & 9.53$\pm$1.47 & 5.95$\pm$1.18 \\
\midrule
 & AC-MLP & 7.13$\pm$3.25 & 5.27$\pm$1.93 & 0.50$\pm$0.18 & \textbf{1.50$\pm$0.48} & 3.47$\pm$1.70 & 2.55$\pm$1.14 \\
 & AC-Linear & 6.90$\pm$2.47 & \textbf{4.80$\pm$2.63} & 0.40$\pm$0.14 & 1.90$\pm$0.45 & 3.40$\pm$1.31 & 2.43$\pm$1.51 \\
 & AC-Density & 15.50$\pm$8.80 & 6.97$\pm$2.40 & 0.47$\pm$0.17 & 1.77$\pm$0.47 & 7.68$\pm$4.43 & 3.58$\pm$1.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
MagFace & Baseline & 95.63$\pm$0.36 & 48.81$\pm$8.04 & 66.20$\pm$3.92 & 94.08$\pm$0.82 & 0.2440$\pm$0.0042 & 0.1713$\pm$0.0025 & -- \\
 & FairCal & 96.13$\pm$0.34 & 51.24$\pm$5.98 & 68.92$\pm$3.18 & 94.49$\pm$0.79 & \textbf{0.0194$\pm$0.0037} & 0.0737$\pm$0.0036 & 1/4 \\
 & FALCON & 95.69$\pm$0.36 & 50.02$\pm$8.27 & 66.68$\pm$3.90 & 94.13$\pm$0.83 & 0.2785$\pm$0.0065 & 0.1882$\pm$0.0020 & 4/4 \\
 & FSN & 95.31$\pm$0.39 & 49.56$\pm$7.84 & 65.73$\pm$4.52 & 93.28$\pm$1.02 & 0.2390$\pm$0.0062 & 0.1597$\pm$0.0025 & 1/4 \\
 & FRAPP\'E & 95.70$\pm$0.41 & \textbf{51.55$\pm$6.99} & 66.40$\pm$2.94 & 93.86$\pm$0.94 & 0.0216$\pm$0.0043 & 0.0771$\pm$0.0044 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 95.85$\pm$0.36 & 51.04$\pm$7.73 & 68.42$\pm$3.19 & 94.08$\pm$0.82 & 0.0217$\pm$0.0039 & 0.0759$\pm$0.0037 & N/A \\
 & GST$^\dagger$ & 95.70$\pm$0.35 & 51.14$\pm$6.81 & 68.43$\pm$3.24 & 94.08$\pm$0.82 & 0.0231$\pm$0.0060 & 0.0770$\pm$0.0035 & N/A \\
 & DemoNorm$^\dagger$ & 95.74$\pm$0.35 & 50.70$\pm$7.42 & 68.56$\pm$3.20 & 94.08$\pm$0.82 & 0.1544$\pm$0.0050 & 0.1437$\pm$0.0044 & N/A \\
\midrule
 & AC-MLP & 96.30$\pm$0.38 & 44.50$\pm$10.96 & 68.24$\pm$4.03 & 94.65$\pm$0.83 & 0.0277$\pm$0.0051 & 0.0729$\pm$0.0038 & 1/4 \\
 & AC-Linear & 96.43$\pm$0.38 & 49.60$\pm$6.54 & 69.65$\pm$3.62 & 94.78$\pm$0.80 & 0.0204$\pm$0.0049 & 0.0707$\pm$0.0039 & 2/4 \\
 & AC-Density & \textbf{97.35$\pm$0.26} & 44.57$\pm$7.75 & \textbf{75.84$\pm$3.06} & \textbf{95.87$\pm$0.85} & 0.0423$\pm$0.0052 & \textbf{0.0638$\pm$0.0030} & 1/4 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
MagFace & Baseline & 12.03$\pm$4.67 & 10.70$\pm$3.20 & 0.53$\pm$0.17 & 1.70$\pm$0.43 & 6.05$\pm$2.30 & 5.58$\pm$1.62 \\
 & FairCal & 12.07$\pm$1.92 & 10.67$\pm$2.33 & 0.43$\pm$0.16 & \textbf{1.30$\pm$0.58} & 5.98$\pm$0.90 & 5.02$\pm$1.30 \\
 & FALCON & 11.63$\pm$4.43 & 10.67$\pm$3.77 & 0.53$\pm$0.17 & 1.57$\pm$0.57 & 5.77$\pm$2.11 & 5.43$\pm$1.96 \\
 & FSN & 11.90$\pm$3.03 & 12.67$\pm$3.87 & \textbf{0.40$\pm$0.14} & 2.07$\pm$0.58 & 5.93$\pm$1.49 & 6.62$\pm$2.16 \\
 & FRAPP\'E & 8.77$\pm$2.12 & 9.03$\pm$2.08 & 0.43$\pm$0.16 & 1.40$\pm$0.68 & 4.35$\pm$1.00 & 4.30$\pm$0.89 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 21.70$\pm$3.04 & 16.40$\pm$2.86 & 0.47$\pm$0.17 & 1.20$\pm$0.72 & 10.83$\pm$1.52 & 8.10$\pm$1.31 \\
 & GST$^\dagger$ & 18.93$\pm$3.15 & 17.03$\pm$2.51 & 0.47$\pm$0.17 & 1.23$\pm$0.63 & 9.43$\pm$1.58 & 8.33$\pm$0.88 \\
 & DemoNorm$^\dagger$ & 24.70$\pm$2.37 & 20.37$\pm$2.65 & 0.47$\pm$0.17 & 1.17$\pm$0.67 & 12.37$\pm$1.15 & 10.18$\pm$1.18 \\
\midrule
 & AC-MLP & \textbf{6.70$\pm$2.74} & \textbf{7.10$\pm$2.07} & 0.43$\pm$0.16 & 1.50$\pm$0.55 & \textbf{3.35$\pm$1.45} & \textbf{3.10$\pm$0.90} \\
 & AC-Linear & 7.57$\pm$2.48 & 8.50$\pm$1.88 & 0.43$\pm$0.16 & 1.53$\pm$0.55 & 3.78$\pm$1.19 & 3.88$\pm$1.18 \\
 & AC-Density & 21.37$\pm$3.74 & 8.93$\pm$2.98 & 0.43$\pm$0.16 & 1.57$\pm$0.55 & 10.60$\pm$1.86 & 4.18$\pm$1.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
ArcFace R50 & Baseline & 99.25$\pm$0.15 & 93.14$\pm$2.51 & 96.58$\pm$0.77 & 98.83$\pm$0.33 & 0.2797$\pm$0.0031 & 0.1286$\pm$0.0018 & -- \\
 & FairCal & 99.26$\pm$0.15 & 93.49$\pm$1.58 & 96.77$\pm$0.73 & 98.81$\pm$0.33 & \textbf{0.0102$\pm$0.0017} & 0.0170$\pm$0.0020 & 3/4 \\
 & FALCON & 99.25$\pm$0.15 & 93.14$\pm$2.64 & 96.64$\pm$0.78 & 98.83$\pm$0.33 & 0.3236$\pm$0.0034 & 0.1406$\pm$0.0013 & 2/4 \\
 & FSN & 99.13$\pm$0.12 & 85.36$\pm$12.44 & 94.57$\pm$2.51 & 98.67$\pm$0.33 & 0.2742$\pm$0.0049 & 0.1202$\pm$0.0016 & 0/4 \\
 & FRAPP\'E & 99.20$\pm$0.16 & 91.80$\pm$2.66 & 96.01$\pm$0.82 & 98.78$\pm$0.32 & 0.0108$\pm$0.0017 & 0.0196$\pm$0.0023 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 99.26$\pm$0.15 & 93.94$\pm$2.02 & 96.80$\pm$0.65 & 98.83$\pm$0.33 & 0.0107$\pm$0.0023 & 0.0167$\pm$0.0019 & N/A \\
 & GST$^\dagger$ & 99.24$\pm$0.16 & 94.04$\pm$1.90 & 96.77$\pm$0.64 & 98.83$\pm$0.33 & 0.0111$\pm$0.0027 & 0.0170$\pm$0.0018 & N/A \\
 & DemoNorm$^\dagger$ & 99.24$\pm$0.15 & 94.02$\pm$1.82 & 96.72$\pm$0.56 & 98.83$\pm$0.33 & 0.1564$\pm$0.0071 & 0.1298$\pm$0.0065 & N/A \\
\midrule
 & AC-MLP & 99.33$\pm$0.13 & 91.58$\pm$3.45 & 96.54$\pm$0.40 & 98.93$\pm$0.28 & 0.0214$\pm$0.0021 & 0.0188$\pm$0.0015 & 0/4 \\
 & AC-Linear & 99.31$\pm$0.13 & 93.49$\pm$2.74 & 96.82$\pm$0.53 & 98.89$\pm$0.32 & 0.0205$\pm$0.0021 & 0.0174$\pm$0.0017 & 2/4 \\
 & AC-Density & \textbf{99.71$\pm$0.06} & \textbf{94.11$\pm$2.39} & \textbf{97.19$\pm$0.60} & \textbf{99.51$\pm$0.15} & 0.0263$\pm$0.0019 & \textbf{0.0165$\pm$0.0015} & 4/4 \\
\midrule
FaceNet & Baseline & 87.83$\pm$0.44 & 14.99$\pm$2.52 & 30.12$\pm$3.01 & 86.14$\pm$1.02 & 0.1213$\pm$0.0059 & 0.1607$\pm$0.0017 & -- \\
 & FairCal & 90.57$\pm$0.50 & 19.52$\pm$5.49 & 39.73$\pm$3.79 & 87.81$\pm$1.18 & 0.0233$\pm$0.0053 & 0.1236$\pm$0.0038 & 3/4 \\
 & FALCON & 88.84$\pm$0.47 & 17.92$\pm$2.90 & 34.18$\pm$2.86 & 86.69$\pm$1.06 & 0.1911$\pm$0.0056 & 0.2000$\pm$0.0021 & 3/4 \\
 & FSN & 89.57$\pm$0.62 & 19.58$\pm$4.08 & 36.95$\pm$3.64 & 86.51$\pm$1.24 & 0.1596$\pm$0.0065 & 0.1620$\pm$0.0022 & 3/4 \\
 & FRAPP\'E & 89.57$\pm$0.64 & 19.07$\pm$4.63 & 37.40$\pm$3.70 & 86.39$\pm$1.34 & \textbf{0.0207$\pm$0.0033} & 0.1303$\pm$0.0044 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 89.56$\pm$0.54 & 19.56$\pm$4.34 & 37.80$\pm$3.32 & 86.14$\pm$1.02 & 0.0238$\pm$0.0044 & 0.1304$\pm$0.0038 & N/A \\
 & GST$^\dagger$ & 89.39$\pm$0.56 & 18.23$\pm$4.22 & 37.72$\pm$3.10 & 86.14$\pm$1.02 & 0.0405$\pm$0.0064 & 0.1332$\pm$0.0034 & N/A \\
 & DemoNorm$^\dagger$ & 89.23$\pm$0.60 & 16.60$\pm$4.41 & 37.21$\pm$3.59 & 86.14$\pm$1.02 & 0.1685$\pm$0.0063 & 0.1808$\pm$0.0048 & N/A \\
\midrule
 & AC-MLP & 90.81$\pm$0.49 & 17.52$\pm$3.29 & 36.73$\pm$5.61 & 88.13$\pm$0.99 & 0.0332$\pm$0.0111 & 0.1231$\pm$0.0023 & 2/4 \\
 & AC-Linear & 90.61$\pm$0.51 & 16.98$\pm$5.32 & 37.60$\pm$4.39 & 87.80$\pm$1.01 & 0.0348$\pm$0.0037 & 0.1241$\pm$0.0033 & 1/4 \\
 & AC-Density & \textbf{92.45$\pm$0.53} & \textbf{25.27$\pm$6.88} & \textbf{44.36$\pm$4.52} & \textbf{89.69$\pm$1.01} & 0.0533$\pm$0.0070 & \textbf{0.1126$\pm$0.0034} & 3/4 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
ArcFace R50 & Baseline & 3.43$\pm$0.89 & 2.47$\pm$0.63 & \textbf{0.37$\pm$0.11} & 1.93$\pm$0.44 & 1.77$\pm$0.50 & 1.67$\pm$0.26 \\
 & FairCal & 3.10$\pm$1.25 & \textbf{2.37$\pm$0.90} & 0.40$\pm$0.14 & 1.63$\pm$0.46 & \textbf{1.52$\pm$0.58} & 1.37$\pm$0.49 \\
 & FALCON & 3.23$\pm$0.89 & 2.50$\pm$0.65 & \textbf{0.37$\pm$0.11} & 1.90$\pm$0.42 & 1.67$\pm$0.54 & 1.58$\pm$0.34 \\
 & FSN & 5.47$\pm$4.23 & 3.43$\pm$1.60 & 0.43$\pm$0.16 & 1.70$\pm$0.62 & 2.78$\pm$2.14 & 1.80$\pm$0.59 \\
 & FRAPP\'E & 4.50$\pm$1.70 & 2.63$\pm$1.36 & 0.40$\pm$0.14 & \textbf{1.30$\pm$0.51} & 2.28$\pm$0.78 & \textbf{1.32$\pm$0.59} \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 4.07$\pm$1.97 & 2.70$\pm$1.04 & 0.43$\pm$0.16 & 1.30$\pm$0.58 & 1.95$\pm$1.06 & 1.23$\pm$0.60 \\
 & GST$^\dagger$ & 5.40$\pm$2.16 & 3.37$\pm$1.33 & 0.47$\pm$0.17 & 1.23$\pm$0.55 & 2.68$\pm$1.14 & 1.65$\pm$0.80 \\
 & DemoNorm$^\dagger$ & 6.07$\pm$2.13 & 3.50$\pm$1.26 & 0.43$\pm$0.16 & 1.13$\pm$0.50 & 3.12$\pm$1.06 & 1.83$\pm$0.76 \\
\midrule
 & AC-MLP & 3.60$\pm$0.94 & 2.73$\pm$1.19 & 0.47$\pm$0.17 & 1.90$\pm$0.45 & 1.88$\pm$0.56 & 1.80$\pm$0.50 \\
 & AC-Linear & 3.43$\pm$0.98 & 2.83$\pm$0.65 & 0.50$\pm$0.18 & 1.87$\pm$0.32 & 1.68$\pm$0.37 & 1.72$\pm$0.39 \\
 & AC-Density & \textbf{3.07$\pm$0.94} & \textbf{2.37$\pm$0.73} & \textbf{0.37$\pm$0.11} & 1.77$\pm$0.39 & 1.58$\pm$0.51 & 1.42$\pm$0.40 \\
\midrule
FaceNet & Baseline & 15.40$\pm$2.79 & 21.07$\pm$2.63 & 0.53$\pm$0.17 & 2.13$\pm$0.59 & 7.93$\pm$1.34 & 11.58$\pm$1.20 \\
 & FairCal & 22.03$\pm$4.40 & 24.17$\pm$3.94 & \textbf{0.37$\pm$0.11} & \textbf{1.13$\pm$0.61} & 11.13$\pm$2.14 & 12.12$\pm$1.61 \\
 & FALCON & \textbf{9.53$\pm$2.30} & \textbf{13.17$\pm$3.11} & 0.50$\pm$0.18 & 1.90$\pm$0.59 & \textbf{4.85$\pm$1.18} & 7.22$\pm$1.32 \\
 & FSN & 15.27$\pm$3.25 & 13.83$\pm$4.85 & \textbf{0.37$\pm$0.11} & 1.23$\pm$0.52 & 7.62$\pm$1.69 & \textbf{6.72$\pm$2.46} \\
 & FRAPP\'E & 20.30$\pm$3.00 & 20.40$\pm$3.43 & \textbf{0.37$\pm$0.11} & 1.33$\pm$0.63 & 10.17$\pm$1.49 & 10.18$\pm$1.70 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 23.80$\pm$2.74 & 26.50$\pm$3.92 & 0.50$\pm$0.18 & 1.17$\pm$0.59 & 12.02$\pm$1.41 & 13.30$\pm$1.88 \\
 & GST$^\dagger$ & 30.30$\pm$3.13 & 30.90$\pm$3.71 & 0.60$\pm$0.14 & 1.27$\pm$0.77 & 15.42$\pm$1.53 & 15.80$\pm$1.62 \\
 & DemoNorm$^\dagger$ & 34.23$\pm$4.41 & 37.47$\pm$3.03 & 0.60$\pm$0.14 & 1.67$\pm$0.63 & 17.38$\pm$2.13 & 19.40$\pm$1.28 \\
\midrule
 & AC-MLP & 18.03$\pm$4.51 & 18.60$\pm$6.14 & 0.47$\pm$0.17 & 1.63$\pm$0.66 & 9.05$\pm$2.29 & 9.38$\pm$2.97 \\
 & AC-Linear & 18.77$\pm$3.22 & 20.67$\pm$4.68 & 0.40$\pm$0.14 & 1.53$\pm$0.45 & 9.37$\pm$1.66 & 10.22$\pm$2.47 \\
 & AC-Density & 30.73$\pm$4.40 & 24.73$\pm$6.24 & 0.50$\pm$0.18 & 1.33$\pm$0.38 & 15.38$\pm$2.16 & 12.22$\pm$3.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
ArcFace R100 & Baseline & 97.65$\pm$0.24 & 87.77$\pm$1.15 & 90.83$\pm$0.82 & 95.24$\pm$1.39 & 0.1105$\pm$0.0013 & 0.0721$\pm$0.0018 & -- \\
 & FairCal & 97.70$\pm$0.24 & \textbf{87.89$\pm$1.19} & 90.89$\pm$0.87 & 95.44$\pm$1.35 & 0.0064$\pm$0.0010 & \textbf{0.0260$\pm$0.0020} & 0/8 \\
 & FALCON & 97.65$\pm$0.25 & 87.83$\pm$1.14 & 90.85$\pm$0.83 & 95.24$\pm$1.40 & 0.1873$\pm$0.0020 & 0.0837$\pm$0.0013 & 8/8 \\
 & FSN & 97.57$\pm$0.31 & 87.70$\pm$1.12 & 90.77$\pm$0.82 & 95.02$\pm$1.60 & 0.1119$\pm$0.0023 & 0.0710$\pm$0.0019 & 0/8 \\
 & FRAPP\'E & 97.67$\pm$0.23 & 87.66$\pm$1.14 & 90.76$\pm$0.86 & 95.29$\pm$1.31 & \textbf{0.0061$\pm$0.0009} & 0.0263$\pm$0.0020 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.41$\pm$0.17 & 87.84$\pm$1.25 & 90.94$\pm$0.87 & 96.95$\pm$0.70 & 0.0141$\pm$0.0023 & 0.0257$\pm$0.0017 & N/A \\
 & GST$^\dagger$ & 97.55$\pm$0.27 & 87.85$\pm$1.23 & 90.84$\pm$0.83 & 95.24$\pm$1.39 & 0.0050$\pm$0.0009 & 0.0261$\pm$0.0020 & N/A \\
 & DemoNorm$^\dagger$ & 97.62$\pm$0.25 & 87.81$\pm$1.23 & 90.84$\pm$0.81 & 95.24$\pm$1.39 & 0.2222$\pm$0.0048 & 0.1869$\pm$0.0047 & N/A \\
\midrule
 & AC-MLP & 97.46$\pm$0.32 & 87.09$\pm$1.18 & 90.41$\pm$0.96 & 95.23$\pm$1.36 & 0.0220$\pm$0.0024 & 0.0285$\pm$0.0024 & 0/8 \\
 & AC-Linear & \textbf{97.84$\pm$0.27} & 86.95$\pm$1.40 & 90.90$\pm$0.90 & 95.69$\pm$1.28 & 0.0100$\pm$0.0009 & 0.0266$\pm$0.0021 & 0/8 \\
 & AC-Density & 97.75$\pm$0.30 & 87.88$\pm$1.14 & \textbf{90.96$\pm$0.83} & \textbf{95.90$\pm$1.10} & 0.0287$\pm$0.0048 & 0.0274$\pm$0.0019 & 4/8 \\
\midrule
AdaFace & Baseline & 97.28$\pm$0.33 & 87.28$\pm$1.19 & 90.54$\pm$0.80 & 94.82$\pm$1.37 & 0.1184$\pm$0.0010 & 0.0814$\pm$0.0018 & -- \\
 & FairCal & 97.24$\pm$0.41 & 87.45$\pm$1.18 & 90.64$\pm$0.83 & 94.64$\pm$1.42 & 0.0196$\pm$0.0085 & 0.0282$\pm$0.0028 & 0/8 \\
 & FALCON & 97.28$\pm$0.34 & 87.31$\pm$1.18 & 90.57$\pm$0.80 & 94.82$\pm$1.39 & 0.1983$\pm$0.0021 & 0.0885$\pm$0.0013 & 0/8 \\
 & FSN & 97.17$\pm$0.39 & 87.28$\pm$1.12 & 90.49$\pm$0.85 & 94.67$\pm$1.64 & 0.1167$\pm$0.0011 & 0.0795$\pm$0.0019 & 0/8 \\
 & FRAPP\'E & 97.30$\pm$0.34 & 86.93$\pm$1.21 & 90.41$\pm$0.82 & 94.95$\pm$1.27 & \textbf{0.0068$\pm$0.0009} & \textbf{0.0274$\pm$0.0020} & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.19$\pm$0.22 & 87.40$\pm$1.22 & 90.66$\pm$0.82 & 96.65$\pm$0.82 & 0.0156$\pm$0.0023 & 0.0268$\pm$0.0018 & N/A \\
 & GST$^\dagger$ & 97.18$\pm$0.36 & 87.39$\pm$1.23 & 90.58$\pm$0.80 & 94.82$\pm$1.37 & 0.0068$\pm$0.0013 & 0.0272$\pm$0.0019 & N/A \\
 & DemoNorm$^\dagger$ & 97.25$\pm$0.34 & 87.40$\pm$1.23 & 90.56$\pm$0.78 & 94.82$\pm$1.37 & 0.2235$\pm$0.0044 & 0.1883$\pm$0.0043 & N/A \\
\midrule
 & AC-MLP & 97.24$\pm$0.22 & 86.70$\pm$1.27 & 90.11$\pm$0.86 & \textbf{95.12$\pm$0.96} & 0.0225$\pm$0.0021 & 0.0291$\pm$0.0022 & 0/8 \\
 & AC-Linear & \textbf{97.49$\pm$0.30} & 86.56$\pm$1.04 & 90.59$\pm$0.77 & 95.07$\pm$1.27 & 0.0111$\pm$0.0009 & 0.0276$\pm$0.0018 & 0/8 \\
 & AC-Density & 97.38$\pm$0.31 & \textbf{87.47$\pm$1.15} & \textbf{90.71$\pm$0.79} & 94.89$\pm$1.42 & 0.0566$\pm$0.0041 & 0.0313$\pm$0.0015 & 8/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
ArcFace R100 & Baseline & 14.83$\pm$4.17 & 12.10$\pm$3.64 & 0.26$\pm$0.02 & 1.87$\pm$0.24 & 3.75$\pm$1.11 & 2.93$\pm$0.95 \\
 & FairCal & 15.48$\pm$4.60 & 12.23$\pm$3.79 & 0.25$\pm$0.05 & 1.57$\pm$0.24 & 3.94$\pm$1.20 & 2.73$\pm$1.11 \\
 & FALCON & 14.87$\pm$4.17 & 12.11$\pm$3.72 & 0.25$\pm$0.02 & 1.80$\pm$0.23 & 3.77$\pm$1.12 & 2.92$\pm$0.99 \\
 & FSN & 15.88$\pm$4.35 & 12.73$\pm$3.77 & 0.22$\pm$0.05 & \textbf{1.49$\pm$0.27} & 4.06$\pm$1.15 & 3.07$\pm$1.21 \\
 & FRAPP\'E & \textbf{13.84$\pm$4.08} & 11.66$\pm$3.39 & 0.33$\pm$0.09 & 2.20$\pm$0.45 & \textbf{3.46$\pm$1.05} & 2.66$\pm$0.88 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 16.14$\pm$4.67 & 11.77$\pm$3.81 & 0.25$\pm$0.06 & 1.83$\pm$0.34 & 4.10$\pm$1.25 & 2.58$\pm$1.08 \\
 & GST$^\dagger$ & 16.37$\pm$4.49 & 12.83$\pm$3.95 & 0.21$\pm$0.03 & 1.18$\pm$0.20 & 4.18$\pm$1.19 & 3.17$\pm$1.27 \\
 & DemoNorm$^\dagger$ & 17.45$\pm$4.57 & 13.03$\pm$4.06 & 0.18$\pm$0.05 & 1.05$\pm$0.24 & 4.50$\pm$1.20 & 3.35$\pm$1.25 \\
\midrule
 & AC-MLP & 15.58$\pm$4.14 & 11.84$\pm$2.97 & \textbf{0.21$\pm$0.03} & 1.54$\pm$0.25 & 3.96$\pm$1.11 & 2.59$\pm$0.76 \\
 & AC-Linear & 14.23$\pm$3.96 & \textbf{11.28$\pm$3.89} & 0.23$\pm$0.06 & 1.74$\pm$0.37 & 3.59$\pm$1.07 & \textbf{2.47$\pm$0.89} \\
 & AC-Density & 14.05$\pm$3.99 & 11.81$\pm$3.63 & 0.28$\pm$0.04 & 1.90$\pm$0.25 & 3.57$\pm$1.08 & 2.76$\pm$0.96 \\
\midrule
AdaFace & Baseline & 14.58$\pm$3.12 & 12.08$\pm$3.06 & 0.29$\pm$0.02 & 1.92$\pm$0.24 & 3.68$\pm$0.89 & 2.99$\pm$0.70 \\
 & FairCal & 15.12$\pm$3.51 & 12.47$\pm$3.55 & 0.28$\pm$0.06 & 1.54$\pm$0.35 & 3.85$\pm$0.97 & 3.09$\pm$1.09 \\
 & FALCON & 14.69$\pm$3.12 & 12.10$\pm$3.11 & 0.28$\pm$0.02 & 1.83$\pm$0.21 & 3.70$\pm$0.89 & 2.97$\pm$0.76 \\
 & FSN & 15.98$\pm$3.17 & 12.81$\pm$3.56 & \textbf{0.20$\pm$0.03} & \textbf{1.30$\pm$0.33} & 4.08$\pm$0.89 & 3.10$\pm$1.20 \\
 & FRAPP\'E & \textbf{14.02$\pm$3.22} & 11.97$\pm$2.83 & 0.37$\pm$0.05 & 2.57$\pm$0.32 & \textbf{3.55$\pm$0.91} & 2.88$\pm$0.77 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 15.58$\pm$3.34 & 11.86$\pm$3.22 & 0.25$\pm$0.08 & 1.95$\pm$0.15 & 3.97$\pm$0.94 & 2.84$\pm$0.92 \\
 & GST$^\dagger$ & 16.08$\pm$3.29 & 12.72$\pm$3.53 & 0.23$\pm$0.05 & 1.19$\pm$0.27 & 4.11$\pm$0.93 & 3.13$\pm$1.10 \\
 & DemoNorm$^\dagger$ & 16.94$\pm$3.43 & 12.87$\pm$3.52 & 0.20$\pm$0.06 & 1.04$\pm$0.29 & 4.37$\pm$0.97 & 3.27$\pm$1.06 \\
\midrule
 & AC-MLP & 15.88$\pm$3.24 & 11.64$\pm$2.60 & 0.21$\pm$0.05 & 1.34$\pm$0.16 & 4.01$\pm$0.92 & 2.65$\pm$0.51 \\
 & AC-Linear & 14.69$\pm$2.76 & \textbf{11.59$\pm$3.30} & 0.26$\pm$0.08 & 1.63$\pm$0.25 & 3.68$\pm$0.82 & \textbf{2.55$\pm$0.86} \\
 & AC-Density & 14.68$\pm$2.98 & 12.01$\pm$3.15 & 0.27$\pm$0.04 & 1.76$\pm$0.22 & 3.69$\pm$0.86 & 2.89$\pm$0.80 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
MagFace & Baseline & 97.05$\pm$0.39 & 83.99$\pm$1.40 & 88.87$\pm$0.99 & 94.16$\pm$1.74 & 0.1147$\pm$0.0019 & 0.0764$\pm$0.0023 & -- \\
 & FairCal & 97.22$\pm$0.39 & 84.16$\pm$1.54 & 88.96$\pm$1.08 & 94.56$\pm$1.57 & 0.0105$\pm$0.0045 & \textbf{0.0311$\pm$0.0023} & 3/8 \\
 & FALCON & 97.05$\pm$0.39 & 84.04$\pm$1.44 & 88.89$\pm$1.00 & 94.16$\pm$1.75 & 0.1801$\pm$0.0026 & 0.0891$\pm$0.0018 & 3/8 \\
 & FSN & 97.00$\pm$0.40 & 83.87$\pm$1.50 & 88.77$\pm$1.03 & 94.05$\pm$1.84 & 0.1155$\pm$0.0022 & 0.0753$\pm$0.0022 & 0/8 \\
 & FRAPP\'E & 97.09$\pm$0.34 & 83.72$\pm$1.49 & 88.86$\pm$1.05 & 94.29$\pm$1.55 & \textbf{0.0099$\pm$0.0006} & 0.0313$\pm$0.0023 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.01$\pm$0.22 & 84.09$\pm$1.68 & 89.02$\pm$1.08 & 96.37$\pm$0.92 & 0.0181$\pm$0.0029 & 0.0306$\pm$0.0021 & N/A \\
 & GST$^\dagger$ & 97.01$\pm$0.40 & 84.09$\pm$1.52 & 88.84$\pm$0.98 & 94.16$\pm$1.74 & 0.0076$\pm$0.0010 & 0.0312$\pm$0.0023 & N/A \\
 & DemoNorm$^\dagger$ & 97.04$\pm$0.39 & 84.13$\pm$1.58 & 88.81$\pm$0.98 & 94.16$\pm$1.74 & 0.2270$\pm$0.0055 & 0.1922$\pm$0.0054 & N/A \\
\midrule
 & AC-MLP & 96.91$\pm$0.32 & 82.56$\pm$1.87 & 87.99$\pm$1.17 & 94.52$\pm$1.42 & 0.0237$\pm$0.0025 & 0.0341$\pm$0.0028 & 0/8 \\
 & AC-Linear & 97.35$\pm$0.37 & 83.21$\pm$1.67 & 88.87$\pm$1.02 & 94.77$\pm$1.64 & 0.0122$\pm$0.0019 & 0.0313$\pm$0.0020 & 1/8 \\
 & AC-Density & \textbf{97.44$\pm$0.26} & \textbf{84.28$\pm$1.41} & \textbf{89.08$\pm$1.00} & \textbf{94.89$\pm$1.33} & 0.0397$\pm$0.0040 & 0.0327$\pm$0.0019 & 6/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
MagFace & Baseline & 17.78$\pm$3.75 & 13.64$\pm$4.12 & 0.20$\pm$0.05 & 1.25$\pm$0.20 & 4.56$\pm$1.01 & 3.26$\pm$1.34 \\
 & FairCal & 17.47$\pm$3.67 & 13.32$\pm$4.42 & 0.19$\pm$0.05 & 1.11$\pm$0.40 & 4.49$\pm$0.99 & 3.26$\pm$1.36 \\
 & FALCON & 17.86$\pm$3.75 & 13.67$\pm$4.12 & 0.20$\pm$0.05 & 1.22$\pm$0.18 & 4.58$\pm$1.01 & 3.26$\pm$1.35 \\
 & FSN & 18.75$\pm$3.08 & 14.34$\pm$4.16 & \textbf{0.18$\pm$0.06} & \textbf{0.99$\pm$0.12} & 4.83$\pm$0.85 & 3.52$\pm$1.32 \\
 & FRAPP\'E & \textbf{16.14$\pm$3.66} & 12.61$\pm$3.87 & 0.27$\pm$0.06 & 1.63$\pm$0.36 & \textbf{4.10$\pm$0.98} & 3.01$\pm$1.12 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 18.32$\pm$3.86 & 12.69$\pm$4.23 & 0.19$\pm$0.06 & 1.51$\pm$0.40 & 4.73$\pm$1.03 & 3.06$\pm$1.30 \\
 & GST$^\dagger$ & 18.81$\pm$3.51 & 14.22$\pm$4.24 & 0.18$\pm$0.05 & 0.85$\pm$0.22 & 4.85$\pm$0.94 & 3.53$\pm$1.33 \\
 & DemoNorm$^\dagger$ & 19.26$\pm$3.13 & 14.35$\pm$4.19 & 0.16$\pm$0.06 & 0.71$\pm$0.23 & 4.97$\pm$0.82 & 3.61$\pm$1.27 \\
\midrule
 & AC-MLP & 19.81$\pm$3.93 & 14.21$\pm$3.56 & 0.18$\pm$0.03 & 1.27$\pm$0.25 & 5.08$\pm$1.10 & 3.09$\pm$1.10 \\
 & AC-Linear & 17.06$\pm$2.82 & \textbf{12.53$\pm$3.87} & 0.21$\pm$0.03 & 1.24$\pm$0.12 & 4.33$\pm$0.80 & \textbf{2.75$\pm$1.06} \\
 & AC-Density & 17.13$\pm$3.56 & 13.18$\pm$4.16 & 0.21$\pm$0.04 & 1.27$\pm$0.20 & 4.37$\pm$0.97 & 3.11$\pm$1.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
ArcFace R50 & Baseline & 97.07$\pm$0.29 & 84.64$\pm$1.35 & 89.19$\pm$0.77 & 94.63$\pm$1.30 & 0.1243$\pm$0.0013 & 0.0893$\pm$0.0015 & -- \\
 & FairCal & 97.33$\pm$0.29 & \textbf{84.94$\pm$1.29} & 89.35$\pm$0.82 & 95.09$\pm$1.11 & 0.0130$\pm$0.0029 & 0.0304$\pm$0.0022 & 0/8 \\
 & FALCON & 97.07$\pm$0.29 & 84.73$\pm$1.34 & 89.23$\pm$0.76 & 94.64$\pm$1.32 & 0.2028$\pm$0.0020 & 0.0974$\pm$0.0012 & 0/8 \\
 & FSN & 96.96$\pm$0.33 & 84.65$\pm$1.25 & 89.10$\pm$0.78 & 94.32$\pm$1.51 & 0.1246$\pm$0.0017 & 0.0881$\pm$0.0014 & 0/8 \\
 & FRAPP\'E & 97.10$\pm$0.27 & 84.18$\pm$1.49 & 89.08$\pm$0.83 & 94.73$\pm$1.19 & \textbf{0.0098$\pm$0.0006} & 0.0309$\pm$0.0019 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 97.98$\pm$0.17 & 84.79$\pm$1.33 & 89.28$\pm$0.79 & 96.42$\pm$0.83 & 0.0174$\pm$0.0020 & 0.0303$\pm$0.0016 & N/A \\
 & GST$^\dagger$ & 96.96$\pm$0.33 & 84.77$\pm$1.38 & 89.15$\pm$0.76 & 94.63$\pm$1.30 & 0.0089$\pm$0.0014 & 0.0307$\pm$0.0018 & N/A \\
 & DemoNorm$^\dagger$ & 97.04$\pm$0.31 & 84.70$\pm$1.40 & 89.12$\pm$0.77 & 94.63$\pm$1.30 & 0.2221$\pm$0.0054 & 0.1881$\pm$0.0052 & N/A \\
\midrule
 & AC-MLP & 97.23$\pm$0.25 & 83.62$\pm$1.61 & 88.71$\pm$0.86 & 95.08$\pm$1.09 & 0.0244$\pm$0.0025 & 0.0324$\pm$0.0022 & 0/8 \\
 & AC-Linear & \textbf{97.58$\pm$0.26} & 83.93$\pm$1.62 & \textbf{89.38$\pm$0.88} & 95.37$\pm$1.23 & 0.0112$\pm$0.0011 & \textbf{0.0300$\pm$0.0019} & 1/8 \\
 & AC-Density & 97.43$\pm$0.18 & 84.70$\pm$1.50 & 89.38$\pm$0.79 & \textbf{95.43$\pm$0.98} & 0.0409$\pm$0.0039 & 0.0329$\pm$0.0017 & 3/8 \\
\midrule
FaceNet & Baseline & 98.80$\pm$0.13 & 67.95$\pm$2.75 & 85.70$\pm$1.49 & \textbf{97.78$\pm$0.45} & 0.1194$\pm$0.0039 & 0.0561$\pm$0.0009 & -- \\
 & FairCal & 98.90$\pm$0.12 & 73.15$\pm$2.28 & \textbf{87.78$\pm$1.23} & 97.77$\pm$0.47 & 0.0039$\pm$0.0005 & \textbf{0.0287$\pm$0.0018} & 1/8 \\
 & FALCON & 98.85$\pm$0.13 & 70.37$\pm$2.44 & 86.62$\pm$1.36 & 97.77$\pm$0.47 & 0.1404$\pm$0.0024 & 0.0826$\pm$0.0008 & 1/8 \\
 & FSN & 98.85$\pm$0.12 & 71.82$\pm$1.85 & 87.12$\pm$1.10 & 97.68$\pm$0.50 & 0.1305$\pm$0.0027 & 0.0569$\pm$0.0008 & 1/8 \\
 & FRAPP\'E & 98.86$\pm$0.13 & 71.26$\pm$2.71 & 87.13$\pm$1.34 & 97.72$\pm$0.49 & \textbf{0.0033$\pm$0.0005} & 0.0295$\pm$0.0019 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.95$\pm$0.13 & 72.27$\pm$2.22 & 87.43$\pm$1.25 & 97.88$\pm$0.47 & 0.0060$\pm$0.0027 & 0.0291$\pm$0.0017 & N/A \\
 & GST$^\dagger$ & 98.76$\pm$0.14 & 72.00$\pm$1.88 & 87.03$\pm$1.21 & 97.78$\pm$0.45 & 0.0049$\pm$0.0022 & 0.0301$\pm$0.0017 & N/A \\
 & DemoNorm$^\dagger$ & 98.80$\pm$0.14 & 70.36$\pm$1.75 & 86.64$\pm$1.21 & 97.78$\pm$0.45 & 0.2259$\pm$0.0068 & 0.1904$\pm$0.0066 & N/A \\
\midrule
 & AC-MLP & 98.74$\pm$0.09 & 70.77$\pm$1.41 & 86.74$\pm$0.64 & 97.52$\pm$0.47 & 0.0130$\pm$0.0024 & 0.0314$\pm$0.0012 & 1/8 \\
 & AC-Linear & \textbf{98.91$\pm$0.11} & 72.47$\pm$1.83 & 87.65$\pm$1.13 & 97.75$\pm$0.49 & 0.0082$\pm$0.0015 & 0.0290$\pm$0.0016 & 1/8 \\
 & AC-Density & 98.63$\pm$0.17 & \textbf{73.63$\pm$1.99} & 86.84$\pm$1.34 & 97.19$\pm$0.83 & 0.0195$\pm$0.0013 & 0.0304$\pm$0.0018 & 1/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
ArcFace R50 & Baseline & 16.75$\pm$2.54 & 12.60$\pm$2.85 & 0.26$\pm$0.03 & 1.81$\pm$0.25 & 4.26$\pm$0.71 & 3.03$\pm$0.75 \\
 & FairCal & 17.44$\pm$2.52 & 12.69$\pm$3.03 & 0.24$\pm$0.06 & 1.44$\pm$0.13 & 4.41$\pm$0.66 & 3.07$\pm$0.85 \\
 & FALCON & 16.93$\pm$2.60 & 12.68$\pm$2.95 & 0.26$\pm$0.02 & 1.72$\pm$0.23 & 4.31$\pm$0.73 & 3.04$\pm$0.84 \\
 & FSN & 18.63$\pm$2.63 & 13.75$\pm$3.29 & 0.20$\pm$0.05 & \textbf{1.28$\pm$0.40} & 4.80$\pm$0.73 & 3.28$\pm$1.16 \\
 & FRAPP\'E & \textbf{15.53$\pm$2.47} & 12.32$\pm$2.68 & 0.36$\pm$0.06 & 2.38$\pm$0.35 & \textbf{3.92$\pm$0.68} & 2.80$\pm$0.68 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 18.60$\pm$2.93 & 12.59$\pm$2.99 & 0.23$\pm$0.04 & 1.78$\pm$0.15 & 4.74$\pm$0.77 & 2.98$\pm$0.89 \\
 & GST$^\dagger$ & 19.38$\pm$2.58 & 13.86$\pm$3.21 & 0.19$\pm$0.04 & 1.06$\pm$0.20 & 4.99$\pm$0.73 & 3.34$\pm$1.07 \\
 & DemoNorm$^\dagger$ & 20.92$\pm$2.96 & 14.17$\pm$3.31 & 0.16$\pm$0.06 & 0.96$\pm$0.21 & 5.41$\pm$0.77 & 3.51$\pm$1.05 \\
\midrule
 & AC-MLP & 19.23$\pm$3.08 & 12.94$\pm$2.56 & \textbf{0.19$\pm$0.04} & 1.45$\pm$0.33 & 4.94$\pm$0.84 & 2.77$\pm$0.51 \\
 & AC-Linear & 16.59$\pm$2.11 & \textbf{12.17$\pm$3.03} & 0.23$\pm$0.05 & 1.64$\pm$0.13 & 4.21$\pm$0.62 & \textbf{2.64$\pm$0.66} \\
 & AC-Density & 16.02$\pm$2.52 & 12.35$\pm$2.86 & 0.30$\pm$0.05 & 1.87$\pm$0.20 & 4.08$\pm$0.68 & 2.90$\pm$0.68 \\
\midrule
FaceNet & Baseline & 21.05$\pm$4.04 & 10.41$\pm$2.35 & 0.30$\pm$0.10 & 2.22$\pm$0.40 & 5.53$\pm$1.08 & 3.42$\pm$0.54 \\
 & FairCal & 27.37$\pm$4.76 & 13.12$\pm$1.90 & 0.21$\pm$0.07 & 1.57$\pm$0.37 & 7.05$\pm$1.32 & 2.56$\pm$0.60 \\
 & FALCON & \textbf{20.35$\pm$4.63} & 10.69$\pm$1.74 & 0.26$\pm$0.08 & 1.99$\pm$0.39 & \textbf{5.25$\pm$1.22} & 2.71$\pm$0.53 \\
 & FSN & 28.97$\pm$6.64 & 15.39$\pm$1.92 & \textbf{0.17$\pm$0.04} & \textbf{1.47$\pm$0.35} & 7.50$\pm$1.78 & 3.58$\pm$0.80 \\
 & FRAPP\'E & 22.89$\pm$5.42 & 12.68$\pm$1.49 & 0.23$\pm$0.09 & 1.65$\pm$0.38 & 5.87$\pm$1.41 & 2.76$\pm$0.52 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 31.50$\pm$5.35 & 15.42$\pm$2.01 & 0.16$\pm$0.07 & 1.37$\pm$0.48 & 8.17$\pm$1.47 & 3.35$\pm$0.68 \\
 & GST$^\dagger$ & 40.52$\pm$5.56 & 21.11$\pm$2.58 & 0.15$\pm$0.04 & 1.14$\pm$0.37 & 10.62$\pm$1.51 & 5.45$\pm$0.94 \\
 & DemoNorm$^\dagger$ & 53.46$\pm$6.31 & 24.83$\pm$3.07 & 0.20$\pm$0.02 & 1.26$\pm$0.37 & 14.10$\pm$1.72 & 6.74$\pm$1.08 \\
\midrule
 & AC-MLP & 31.16$\pm$4.93 & 15.02$\pm$2.45 & 0.17$\pm$0.02 & 1.52$\pm$0.11 & 8.09$\pm$1.27 & 3.44$\pm$0.84 \\
 & AC-Linear & 22.17$\pm$5.54 & 12.15$\pm$2.47 & 0.26$\pm$0.06 & 1.87$\pm$0.33 & 5.67$\pm$1.40 & \textbf{2.33$\pm$0.92} \\
 & AC-Density & 21.90$\pm$5.48 & \textbf{10.11$\pm$1.82} & 0.25$\pm$0.05 & 2.10$\pm$0.41 & 5.61$\pm$1.44 & 2.76$\pm$0.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
ArcFace R100 & Baseline & 97.12$\pm$0.75 & 59.77$\pm$12.52 & 72.30$\pm$11.28 & 91.60$\pm$6.22 & 0.2257$\pm$0.0089 & 0.1494$\pm$0.0077 & -- \\
 & FairCal & 97.86$\pm$0.72 & 60.40$\pm$16.32 & 76.67$\pm$6.65 & 93.36$\pm$5.13 & 0.0343$\pm$0.0065 & 0.0539$\pm$0.0087 & 0/8 \\
 & FALCON & 97.29$\pm$0.72 & \textbf{63.77$\pm$13.69} & 75.93$\pm$8.88 & 91.71$\pm$6.29 & 0.2804$\pm$0.0111 & 0.1923$\pm$0.0065 & 0/8 \\
 & FSN & 95.34$\pm$1.13 & 48.70$\pm$12.10 & 63.47$\pm$8.11 & 90.55$\pm$5.89 & 0.1889$\pm$0.0128 & 0.1208$\pm$0.0054 & 0/8 \\
 & FRAPP\'E & 96.51$\pm$0.99 & 57.07$\pm$11.62 & 73.57$\pm$8.32 & 90.45$\pm$5.16 & \textbf{0.0322$\pm$0.0063} & 0.0666$\pm$0.0100 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 97.17$\pm$0.71 & 56.33$\pm$15.96 & 72.60$\pm$11.01 & 91.82$\pm$6.27 & 0.0344$\pm$0.0068 & 0.0599$\pm$0.0090 & N/A \\
 & GST$^\dagger$ & 97.07$\pm$0.74 & 59.07$\pm$13.91 & 72.70$\pm$10.94 & 91.60$\pm$6.22 & 0.0387$\pm$0.0049 & 0.0604$\pm$0.0088 & N/A \\
 & DemoNorm$^\dagger$ & 97.09$\pm$0.75 & 57.63$\pm$14.73 & 72.07$\pm$10.33 & 91.60$\pm$6.22 & 0.1462$\pm$0.0196 & 0.1317$\pm$0.0180 & N/A \\
\midrule
 & AC-MLP & 94.60$\pm$1.59 & 42.47$\pm$18.47 & 55.93$\pm$9.03 & 88.43$\pm$5.99 & 0.1644$\pm$0.0230 & 0.1212$\pm$0.0069 & 0/8 \\
 & AC-Linear & \textbf{98.26$\pm$0.60} & 61.90$\pm$26.00 & \textbf{82.13$\pm$4.84} & 93.61$\pm$4.54 & 0.0455$\pm$0.0053 & \textbf{0.0488$\pm$0.0070} & 8/8 \\
 & AC-Density & 97.98$\pm$0.66 & 57.13$\pm$21.11 & 75.80$\pm$14.05 & \textbf{94.90$\pm$2.35} & 0.0525$\pm$0.0058 & 0.0553$\pm$0.0062 & 0/8 \\
\midrule
AdaFace & Baseline & 98.96$\pm$0.41 & 87.00$\pm$6.73 & 93.27$\pm$2.72 & 97.25$\pm$2.12 & 0.2572$\pm$0.0076 & 0.1582$\pm$0.0070 & -- \\
 & FairCal & 99.32$\pm$0.32 & 83.47$\pm$8.14 & 92.67$\pm$2.02 & 97.59$\pm$2.64 & \textbf{0.0204$\pm$0.0040} & \textbf{0.0256$\pm$0.0058} & 1/8 \\
 & FALCON & 98.92$\pm$0.40 & \textbf{87.30$\pm$6.20} & 93.20$\pm$2.64 & 97.12$\pm$2.07 & 0.3003$\pm$0.0088 & 0.1688$\pm$0.0053 & 1/8 \\
 & FSN & 96.70$\pm$0.90 & 65.70$\pm$14.31 & 77.37$\pm$5.19 & 91.90$\pm$3.45 & 0.1906$\pm$0.0137 & 0.1168$\pm$0.0044 & 0/8 \\
 & FRAPP\'E & 98.84$\pm$0.39 & 84.97$\pm$7.49 & 91.50$\pm$1.71 & 96.96$\pm$2.00 & 0.0210$\pm$0.0051 & 0.0318$\pm$0.0065 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.96$\pm$0.38 & 85.83$\pm$5.96 & 93.13$\pm$2.79 & 97.41$\pm$1.98 & 0.0217$\pm$0.0047 & 0.0282$\pm$0.0065 & N/A \\
 & GST$^\dagger$ & 98.95$\pm$0.39 & 86.27$\pm$7.27 & 92.90$\pm$2.72 & 97.25$\pm$2.12 & 0.0213$\pm$0.0041 & 0.0282$\pm$0.0066 & N/A \\
 & DemoNorm$^\dagger$ & 98.95$\pm$0.41 & 87.10$\pm$7.09 & 93.27$\pm$3.07 & 97.25$\pm$2.12 & 0.1486$\pm$0.0134 & 0.1279$\pm$0.0119 & N/A \\
\midrule
 & AC-MLP & 95.20$\pm$0.82 & 44.47$\pm$6.46 & 58.40$\pm$5.07 & 86.56$\pm$9.16 & 0.1542$\pm$0.0146 & 0.1105$\pm$0.0043 & 0/8 \\
 & AC-Linear & 99.34$\pm$0.39 & 83.33$\pm$13.93 & 93.77$\pm$4.09 & \textbf{98.42$\pm$1.19} & 0.0402$\pm$0.0051 & 0.0262$\pm$0.0054 & 3/8 \\
 & AC-Density & \textbf{99.37$\pm$0.44} & 75.90$\pm$23.79 & \textbf{94.03$\pm$3.21} & 98.18$\pm$1.79 & 0.0498$\pm$0.0061 & 0.0277$\pm$0.0054 & 2/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
ArcFace R100 & Baseline & 46.09$\pm$26.65 & 41.33$\pm$25.77 & 1.65$\pm$1.50 & 8.98$\pm$14.92 & 40.12$\pm$13.66 & 46.96$\pm$19.96 \\
 & FairCal & 52.28$\pm$21.27 & 45.03$\pm$22.77 & 1.34$\pm$0.70 & 4.68$\pm$3.77 & 39.78$\pm$15.58 & 47.44$\pm$15.05 \\
 & FALCON & 46.39$\pm$25.43 & 39.91$\pm$25.08 & \textbf{1.25$\pm$0.59} & 8.83$\pm$14.98 & 41.34$\pm$15.11 & 47.35$\pm$19.58 \\
 & FSN & 48.63$\pm$20.32 & 50.44$\pm$22.20 & 3.58$\pm$5.04 & 5.73$\pm$4.79 & 35.99$\pm$9.98 & 42.00$\pm$12.08 \\
 & FRAPP\'E & 50.67$\pm$23.30 & 44.84$\pm$24.77 & 2.14$\pm$1.62 & 4.93$\pm$3.67 & 39.26$\pm$16.93 & 43.61$\pm$17.34 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 41.33$\pm$18.83 & 41.52$\pm$24.69 & 2.33$\pm$2.58 & 8.87$\pm$14.94 & 37.98$\pm$10.81 & 47.54$\pm$18.23 \\
 & GST$^\dagger$ & 52.47$\pm$25.12 & 43.83$\pm$21.74 & 1.76$\pm$1.47 & 4.35$\pm$3.85 & 40.08$\pm$8.50 & 45.34$\pm$11.21 \\
 & DemoNorm$^\dagger$ & 50.26$\pm$21.34 & 39.50$\pm$14.58 & 1.66$\pm$1.49 & 8.92$\pm$14.94 & 37.63$\pm$11.16 & 44.13$\pm$13.88 \\
\midrule
 & AC-MLP & 46.56$\pm$26.93 & 51.96$\pm$25.82 & 2.18$\pm$2.33 & 6.15$\pm$5.49 & \textbf{35.42$\pm$19.35} & \textbf{40.67$\pm$15.74} \\
 & AC-Linear & \textbf{39.84$\pm$27.24} & \textbf{37.52$\pm$12.37} & 1.91$\pm$1.45 & \textbf{3.18$\pm$1.67} & 37.71$\pm$18.88 & 46.13$\pm$12.72 \\
 & AC-Density & 41.52$\pm$24.84 & 42.23$\pm$24.07 & 2.40$\pm$1.80 & 4.55$\pm$3.73 & 36.32$\pm$16.04 & 47.05$\pm$16.81 \\
\midrule
AdaFace & Baseline & \textbf{22.17$\pm$9.02} & 19.36$\pm$10.50 & 2.14$\pm$1.47 & 5.08$\pm$4.47 & 43.50$\pm$16.49 & 47.84$\pm$16.60 \\
 & FairCal & 24.58$\pm$12.02 & 21.68$\pm$10.97 & 2.33$\pm$1.40 & 4.78$\pm$3.61 & 40.67$\pm$16.18 & 47.41$\pm$16.45 \\
 & FALCON & 22.86$\pm$9.37 & 19.36$\pm$10.50 & 2.14$\pm$1.47 & 5.08$\pm$4.47 & 42.95$\pm$17.15 & 47.93$\pm$16.69 \\
 & FSN & 51.19$\pm$14.54 & 42.59$\pm$15.59 & 3.24$\pm$5.95 & 4.06$\pm$5.63 & 36.30$\pm$14.65 & 40.66$\pm$14.39 \\
 & FRAPP\'E & 30.69$\pm$11.74 & 23.86$\pm$9.78 & 2.12$\pm$1.93 & \textbf{3.01$\pm$1.49} & 41.44$\pm$15.63 & 46.70$\pm$14.76 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 23.23$\pm$7.93 & 19.03$\pm$10.65 & 2.94$\pm$2.36 & 5.13$\pm$3.05 & 45.21$\pm$15.15 & 47.80$\pm$16.67 \\
 & GST$^\dagger$ & 32.56$\pm$25.93 & 27.74$\pm$27.24 & 2.14$\pm$1.47 & 5.08$\pm$4.47 & 46.81$\pm$13.49 & 50.62$\pm$12.82 \\
 & DemoNorm$^\dagger$ & 20.41$\pm$7.59 & 15.54$\pm$6.23 & 2.14$\pm$1.47 & 6.28$\pm$5.60 & 44.21$\pm$17.77 & 47.86$\pm$16.55 \\
\midrule
 & AC-MLP & 47.30$\pm$17.25 & 45.78$\pm$20.95 & 3.44$\pm$3.18 & 10.34$\pm$14.63 & \textbf{32.55$\pm$10.17} & \textbf{35.09$\pm$9.85} \\
 & AC-Linear & 23.52$\pm$13.69 & \textbf{15.55$\pm$10.00} & \textbf{1.90$\pm$0.85} & 3.22$\pm$2.15 & 41.20$\pm$17.68 & 48.76$\pm$15.35 \\
 & AC-Density & 24.62$\pm$11.57 & 17.19$\pm$8.78 & \textbf{1.90$\pm$0.85} & 3.66$\pm$1.87 & 38.85$\pm$17.00 & 49.34$\pm$14.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
MagFace & Baseline & 95.47$\pm$1.15 & 46.17$\pm$16.04 & 66.80$\pm$8.96 & 84.79$\pm$9.97 & 0.2196$\pm$0.0141 & 0.1640$\pm$0.0078 & -- \\
 & FairCal & 96.58$\pm$0.88 & 49.30$\pm$15.92 & 70.43$\pm$7.53 & 88.77$\pm$6.94 & \textbf{0.0357$\pm$0.0045} & 0.0706$\pm$0.0101 & 0/8 \\
 & FALCON & 95.82$\pm$1.10 & 50.33$\pm$15.46 & 69.53$\pm$7.59 & 88.34$\pm$6.74 & 0.2759$\pm$0.0151 & 0.2131$\pm$0.0064 & 0/8 \\
 & FSN & 94.68$\pm$1.42 & 38.73$\pm$18.40 & 63.10$\pm$9.77 & 87.20$\pm$7.52 & 0.2007$\pm$0.0161 & 0.1327$\pm$0.0062 & 0/8 \\
 & FRAPP\'E & 94.39$\pm$1.14 & 43.77$\pm$12.40 & 61.50$\pm$9.26 & 76.44$\pm$27.56 & 0.0383$\pm$0.0097 & 0.0894$\pm$0.0104 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 95.62$\pm$0.99 & 46.27$\pm$17.45 & 65.73$\pm$7.57 & 84.88$\pm$10.20 & 0.0398$\pm$0.0078 & 0.0779$\pm$0.0104 & N/A \\
 & GST$^\dagger$ & 95.42$\pm$1.20 & 47.27$\pm$16.85 & 66.50$\pm$7.44 & 84.79$\pm$9.97 & 0.0392$\pm$0.0064 & 0.0795$\pm$0.0116 & N/A \\
 & DemoNorm$^\dagger$ & 95.46$\pm$1.23 & 47.77$\pm$17.50 & 65.47$\pm$8.27 & 84.79$\pm$9.97 & 0.1540$\pm$0.0163 & 0.1438$\pm$0.0175 & N/A \\
\midrule
 & AC-MLP & 92.45$\pm$1.24 & 25.23$\pm$15.94 & 42.13$\pm$15.21 & 85.17$\pm$5.17 & 0.1616$\pm$0.0135 & 0.1375$\pm$0.0056 & 0/8 \\
 & AC-Linear & \textbf{97.18$\pm$0.77} & \textbf{50.80$\pm$20.99} & \textbf{73.37$\pm$8.53} & \textbf{90.57$\pm$8.76} & 0.0477$\pm$0.0068 & \textbf{0.0634$\pm$0.0093} & 0/8 \\
 & AC-Density & 96.73$\pm$0.98 & 44.70$\pm$17.00 & 68.10$\pm$15.38 & 90.52$\pm$6.29 & 0.0574$\pm$0.0103 & 0.0705$\pm$0.0087 & 0/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
MagFace & Baseline & 44.52$\pm$26.21 & 52.50$\pm$22.69 & 3.81$\pm$2.97 & 5.30$\pm$3.44 & 33.84$\pm$13.57 & 45.88$\pm$14.20 \\
 & FairCal & 44.51$\pm$25.18 & 46.10$\pm$27.07 & 3.73$\pm$2.97 & \textbf{4.40$\pm$2.64} & 30.50$\pm$13.42 & 42.66$\pm$15.98 \\
 & FALCON & 43.35$\pm$26.32 & 47.33$\pm$23.47 & 3.73$\pm$2.97 & 4.76$\pm$2.75 & 34.29$\pm$14.07 & 43.05$\pm$13.27 \\
 & FSN & 40.84$\pm$20.82 & 53.42$\pm$22.39 & 2.27$\pm$1.83 & 4.73$\pm$2.71 & 24.12$\pm$12.85 & 38.59$\pm$11.49 \\
 & FRAPP\'E & 56.63$\pm$19.19 & 54.64$\pm$24.96 & 3.30$\pm$3.28 & 4.91$\pm$3.05 & 34.87$\pm$11.91 & 42.91$\pm$16.03 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 42.98$\pm$23.53 & 49.89$\pm$25.57 & 3.62$\pm$2.47 & 4.57$\pm$2.63 & 30.55$\pm$12.01 & 42.28$\pm$12.56 \\
 & GST$^\dagger$ & 43.82$\pm$23.55 & 50.89$\pm$25.86 & 3.22$\pm$2.44 & 4.32$\pm$1.88 & 32.87$\pm$14.64 & 43.81$\pm$16.17 \\
 & DemoNorm$^\dagger$ & 47.42$\pm$23.16 & 50.22$\pm$26.49 & 3.10$\pm$2.45 & 4.86$\pm$2.39 & 32.95$\pm$15.04 & 41.09$\pm$16.89 \\
\midrule
 & AC-MLP & \textbf{31.28$\pm$15.16} & 45.59$\pm$26.86 & \textbf{1.72$\pm$1.60} & 4.82$\pm$4.55 & \textbf{18.10$\pm$8.81} & \textbf{28.60$\pm$7.02} \\
 & AC-Linear & 49.10$\pm$26.47 & 44.72$\pm$29.38 & 3.02$\pm$2.75 & 5.47$\pm$4.37 & 31.27$\pm$13.58 & 42.67$\pm$15.54 \\
 & AC-Density & 46.11$\pm$25.02 & \textbf{40.06$\pm$25.97} & 2.34$\pm$1.97 & 5.02$\pm$4.36 & 28.47$\pm$14.22 & 39.33$\pm$16.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
ArcFace R50 & Baseline & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 91.77$\pm$9.02 & 0.1707$\pm$0.0036 & 0.0757$\pm$0.0038 & -- \\
 & FairCal & 98.46$\pm$0.47 & 96.20$\pm$0.50 & \textbf{96.50$\pm$0.69} & 92.18$\pm$3.93 & 0.0123$\pm$0.0049 & 0.0190$\pm$0.0029 & 0/1 \\
 & FALCON & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 91.77$\pm$9.03 & 0.2297$\pm$0.0046 & 0.0870$\pm$0.0026 & 0/1 \\
 & FSN & 98.30$\pm$0.43 & 96.00$\pm$0.70 & 96.23$\pm$0.69 & 91.04$\pm$7.94 & 0.1549$\pm$0.0068 & 0.0519$\pm$0.0031 & 0/1 \\
 & FRAPP\'E & 98.52$\pm$0.41 & \textbf{96.30$\pm$0.58} & \textbf{96.50$\pm$0.69} & 91.52$\pm$9.09 & \textbf{0.0081$\pm$0.0022} & \textbf{0.0183$\pm$0.0029} & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.53$\pm$0.40 & 96.30$\pm$0.58 & 96.47$\pm$0.63 & 91.77$\pm$9.02 & 0.0085$\pm$0.0023 & 0.0183$\pm$0.0028 & N/A \\
 & GST$^\dagger$ & 98.53$\pm$0.40 & 96.30$\pm$0.58 & 96.47$\pm$0.63 & 91.77$\pm$9.02 & 0.0085$\pm$0.0023 & 0.0183$\pm$0.0028 & N/A \\
 & DemoNorm$^\dagger$ & 98.53$\pm$0.40 & 96.30$\pm$0.58 & 96.47$\pm$0.63 & 91.77$\pm$9.02 & 0.1594$\pm$0.0160 & 0.1362$\pm$0.0165 & N/A \\
\midrule
 & AC-MLP & 97.96$\pm$0.51 & 83.10$\pm$5.68 & 88.67$\pm$3.09 & \textbf{94.94$\pm$2.20} & 0.1688$\pm$0.0067 & 0.0723$\pm$0.0049 & 0/1 \\
 & AC-Linear & 98.63$\pm$0.45 & 96.23$\pm$0.57 & \textbf{96.50$\pm$0.61} & 92.15$\pm$7.77 & 0.0164$\pm$0.0032 & 0.0187$\pm$0.0027 & 0/1 \\
 & AC-Density & \textbf{98.91$\pm$0.46} & \textbf{96.30$\pm$0.58} & 96.43$\pm$0.65 & 92.91$\pm$7.38 & 0.0278$\pm$0.0066 & 0.0198$\pm$0.0024 & 0/1 \\
\midrule
ArcFace (FairFace) & Baseline & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 91.77$\pm$9.02 & 0.1707$\pm$0.0036 & 0.0757$\pm$0.0038 & -- \\
 & FairCal & 98.46$\pm$0.47 & 96.20$\pm$0.50 & \textbf{96.50$\pm$0.69} & 92.18$\pm$3.93 & \textbf{0.0123$\pm$0.0049} & 0.0190$\pm$0.0029 & 1/8 \\
 & FALCON & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 91.77$\pm$9.03 & 0.2297$\pm$0.0046 & 0.0870$\pm$0.0026 & 0/8 \\
 & FSN & 98.30$\pm$0.43 & 96.00$\pm$0.70 & 96.23$\pm$0.69 & 91.04$\pm$7.94 & 0.1549$\pm$0.0068 & 0.0519$\pm$0.0031 & 0/8 \\
 & FRAPP\'E & 98.46$\pm$0.35 & 93.83$\pm$2.84 & 95.77$\pm$0.93 & 93.62$\pm$3.24 & 0.0190$\pm$0.0031 & 0.0234$\pm$0.0037 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 98.57$\pm$0.36 & 93.37$\pm$9.28 & 96.57$\pm$0.42 & 91.63$\pm$8.94 & 0.0100$\pm$0.0028 & 0.0185$\pm$0.0028 & N/A \\
 & GST$^\dagger$ & 98.43$\pm$0.35 & 96.03$\pm$0.62 & 96.30$\pm$0.64 & 91.77$\pm$9.02 & 0.0111$\pm$0.0039 & 0.0202$\pm$0.0026 & N/A \\
 & DemoNorm$^\dagger$ & 98.54$\pm$0.40 & 96.27$\pm$0.60 & 96.47$\pm$0.63 & 91.77$\pm$9.02 & 0.1600$\pm$0.0162 & 0.1368$\pm$0.0167 & N/A \\
\midrule
 & AC-MLP & 97.98$\pm$0.51 & 84.30$\pm$5.56 & 89.07$\pm$3.61 & \textbf{94.42$\pm$2.72} & 0.1704$\pm$0.0065 & 0.0723$\pm$0.0053 & 0/8 \\
 & AC-Linear & \textbf{98.63$\pm$0.45} & 96.23$\pm$0.57 & \textbf{96.50$\pm$0.61} & 92.15$\pm$7.77 & 0.0164$\pm$0.0032 & \textbf{0.0187$\pm$0.0027} & 0/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
ArcFace R50 & Baseline & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
 & FairCal & \textbf{13.82$\pm$7.50} & \textbf{13.57$\pm$7.52} & 1.41$\pm$0.62 & 4.00$\pm$2.38 & 48.37$\pm$16.01 & 48.59$\pm$16.17 \\
 & FALCON & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
 & FSN & 15.01$\pm$7.95 & 13.94$\pm$7.13 & 1.57$\pm$0.73 & 3.96$\pm$3.37 & 48.21$\pm$16.22 & 48.16$\pm$16.32 \\
 & FRAPP\'E & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 14.18$\pm$7.18 & 13.57$\pm$7.52 & 1.43$\pm$0.71 & 3.66$\pm$2.46 & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
 & GST$^\dagger$ & 14.18$\pm$7.18 & 13.57$\pm$7.52 & 1.43$\pm$0.71 & 3.66$\pm$2.46 & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
 & DemoNorm$^\dagger$ & 14.18$\pm$7.18 & 13.57$\pm$7.52 & 1.43$\pm$0.71 & 3.66$\pm$2.46 & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
\midrule
 & AC-MLP & 32.48$\pm$14.78 & 29.39$\pm$15.39 & \textbf{1.37$\pm$0.64} & 4.44$\pm$4.07 & \textbf{43.73$\pm$13.37} & 46.69$\pm$15.29 \\
 & AC-Linear & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & 4.24$\pm$1.71 & 48.42$\pm$15.92 & 48.17$\pm$16.01 \\
 & AC-Density & 14.18$\pm$7.18 & 13.93$\pm$7.22 & 1.47$\pm$0.68 & 5.10$\pm$5.44 & 48.42$\pm$15.92 & \textbf{46.17$\pm$16.75} \\
\midrule
ArcFace (FairFace) & Baseline & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
 & FairCal & \textbf{13.82$\pm$7.50} & \textbf{13.57$\pm$7.52} & \textbf{1.41$\pm$0.62} & 4.00$\pm$2.38 & 48.37$\pm$16.01 & 48.59$\pm$16.17 \\
 & FALCON & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
 & FSN & 15.01$\pm$7.95 & 13.94$\pm$7.13 & 1.57$\pm$0.73 & 3.96$\pm$3.37 & 48.21$\pm$16.22 & 48.16$\pm$16.32 \\
 & FRAPP\'E & 19.43$\pm$8.74 & 14.23$\pm$7.41 & 2.86$\pm$2.72 & 5.31$\pm$3.47 & 48.76$\pm$15.90 & 49.45$\pm$15.28 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 17.64$\pm$12.29 & 14.18$\pm$7.18 & 4.46$\pm$3.00 & 7.75$\pm$4.97 & 48.70$\pm$16.29 & 49.44$\pm$17.38 \\
 & GST$^\dagger$ & 38.35$\pm$36.47 & 24.30$\pm$23.16 & 1.29$\pm$0.63 & 3.87$\pm$2.61 & 54.57$\pm$16.35 & 50.69$\pm$15.73 \\
 & DemoNorm$^\dagger$ & 14.18$\pm$7.18 & 13.57$\pm$7.52 & 1.43$\pm$0.71 & 3.92$\pm$2.48 & 48.42$\pm$15.92 & 48.52$\pm$16.43 \\
\midrule
 & AC-MLP & 32.30$\pm$14.20 & 23.69$\pm$9.84 & 1.73$\pm$2.34 & 4.14$\pm$4.09 & \textbf{43.10$\pm$14.09} & \textbf{47.70$\pm$13.34} \\
 & AC-Linear & 14.18$\pm$7.18 & \textbf{13.57$\pm$7.52} & 1.43$\pm$0.71 & 4.24$\pm$1.71 & 48.42$\pm$15.92 & 48.17$\pm$16.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
Backbone & Method & AUROC (\%) & TPR 0.1\% & TPR 1.0\% & Min-grp AUROC (\%) & ECE & Brier & LD-TPR@0.1 \\
\midrule
FaceNet & Baseline & 99.27$\pm$0.34 & 81.40$\pm$14.03 & 91.87$\pm$2.82 & 94.65$\pm$8.32 & 0.1710$\pm$0.0099 & 0.0743$\pm$0.0057 & -- \\
 & FairCal & 99.10$\pm$0.36 & 65.40$\pm$28.97 & 91.00$\pm$3.22 & 96.56$\pm$4.55 & \textbf{0.0204$\pm$0.0044} & 0.0258$\pm$0.0048 & 0/8 \\
 & FALCON & 99.29$\pm$0.34 & \textbf{82.80$\pm$12.58} & 92.40$\pm$2.78 & 94.68$\pm$8.34 & 0.2555$\pm$0.0072 & 0.1475$\pm$0.0057 & 7/8 \\
 & FSN & 95.58$\pm$1.48 & 32.37$\pm$10.82 & 43.43$\pm$10.54 & 85.36$\pm$10.88 & 0.1328$\pm$0.0065 & 0.1103$\pm$0.0143 & 0/8 \\
 & FRAPP\'E & 98.73$\pm$0.57 & 63.90$\pm$17.06 & 83.73$\pm$6.63 & 93.93$\pm$5.30 & 0.0242$\pm$0.0041 & 0.0382$\pm$0.0098 & -- \\
\multicolumn{9}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 99.22$\pm$0.29 & 81.23$\pm$15.54 & 91.13$\pm$3.41 & 93.51$\pm$8.32 & 0.0219$\pm$0.0050 & 0.0253$\pm$0.0054 & N/A \\
 & GST$^\dagger$ & 99.21$\pm$0.43 & 81.40$\pm$14.03 & 92.27$\pm$2.80 & 94.65$\pm$8.32 & 0.0221$\pm$0.0050 & 0.0262$\pm$0.0059 & N/A \\
 & DemoNorm$^\dagger$ & 99.28$\pm$0.35 & 82.30$\pm$13.54 & 92.53$\pm$2.27 & 94.65$\pm$8.32 & 0.1566$\pm$0.0118 & 0.1320$\pm$0.0121 & N/A \\
\midrule
 & AC-MLP & 98.03$\pm$0.85 & 59.83$\pm$10.37 & 70.53$\pm$8.96 & 94.03$\pm$5.31 & 0.1500$\pm$0.0152 & 0.0780$\pm$0.0074 & 0/8 \\
 & AC-Linear & 99.39$\pm$0.26 & 80.77$\pm$17.29 & \textbf{93.10$\pm$2.66} & 97.06$\pm$4.67 & 0.0285$\pm$0.0029 & \textbf{0.0233$\pm$0.0046} & 7/8 \\
 & AC-Density & \textbf{99.42$\pm$0.23} & 76.47$\pm$21.05 & 92.63$\pm$2.58 & \textbf{97.21$\pm$4.69} & 0.0328$\pm$0.0036 & 0.0248$\pm$0.0050 & 1/8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Backbone & Method & EO Gap 0.1\% & EO Gap 1.0\% & PE Gap 0.1\% & PE Gap 1.0\% & DP Gap 0.1\% & DP Gap 1.0\% \\
\midrule
FaceNet & Baseline & 29.18$\pm$13.55 & 24.67$\pm$11.14 & \textbf{1.25$\pm$0.56} & 4.32$\pm$5.55 & 43.62$\pm$16.12 & 46.53$\pm$17.60 \\
 & FairCal & 30.18$\pm$13.48 & 20.05$\pm$8.07 & 1.89$\pm$2.32 & \textbf{3.47$\pm$2.35} & 38.86$\pm$18.43 & 49.54$\pm$17.22 \\
 & FALCON & 24.71$\pm$12.14 & 22.73$\pm$9.53 & \textbf{1.25$\pm$0.56} & 4.45$\pm$5.53 & 43.35$\pm$17.94 & 46.74$\pm$18.06 \\
 & FSN & 41.22$\pm$9.88 & 50.57$\pm$9.98 & 4.19$\pm$6.61 & 6.24$\pm$5.97 & \textbf{22.73$\pm$13.30} & \textbf{30.85$\pm$16.86} \\
 & FRAPP\'E & 43.92$\pm$8.00 & 31.83$\pm$11.07 & 1.78$\pm$1.19 & 4.30$\pm$3.70 & 38.77$\pm$18.08 & 46.23$\pm$15.98 \\
\multicolumn{8}{l}{\emph{Dem-aware (require group labels at inference; $^\dagger$)}} \\
 & Oracle$^\dagger$ & 29.71$\pm$13.73 & 23.60$\pm$11.24 & 1.92$\pm$2.10 & 5.45$\pm$5.51 & 43.67$\pm$16.82 & 48.51$\pm$17.23 \\
 & GST$^\dagger$ & 53.33$\pm$19.93 & 40.49$\pm$27.92 & 1.49$\pm$1.14 & 4.09$\pm$2.36 & 48.62$\pm$15.15 & 54.01$\pm$13.10 \\
 & DemoNorm$^\dagger$ & 26.32$\pm$11.42 & 21.42$\pm$9.81 & 1.59$\pm$1.12 & 4.57$\pm$5.50 & 44.22$\pm$18.31 & 48.63$\pm$17.90 \\
\midrule
 & AC-MLP & 39.49$\pm$18.22 & 30.35$\pm$16.83 & 2.17$\pm$1.69 & 3.86$\pm$2.04 & 38.28$\pm$15.00 & 41.82$\pm$14.41 \\
 & AC-Linear & \textbf{23.19$\pm$13.78} & \textbf{18.83$\pm$7.60} & 3.26$\pm$5.91 & 4.77$\pm$5.50 & 45.36$\pm$16.95 & 48.53$\pm$18.70 \\
 & AC-Density & 27.20$\pm$12.51 & 21.85$\pm$10.18 & \textbf{1.25$\pm$0.56} & 4.32$\pm$5.55 & 45.04$\pm$17.91 & 47.67$\pm$18.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 97.42$\pm$0.14 & 61.19$\pm$5.68 & 77.61$\pm$2.50 & 0.47$\pm$0.17 & 1.80$\pm$0.65 & 0.2677$\pm$0.0039 & 0.1675$\pm$0.0017 & 96.27$\pm$0.38 & -- \\
FairCal & 97.83$\pm$0.18 & \textbf{65.30$\pm$3.90} & 80.07$\pm$2.87 & 0.43$\pm$0.16 & 1.57$\pm$0.45 & \textbf{0.0168$\pm$0.0030} & 0.0526$\pm$0.0018 & 96.69$\pm$0.36 & 0/4 \\
FALCON & 97.46$\pm$0.14 & 61.96$\pm$5.49 & 78.06$\pm$2.51 & 0.50$\pm$0.18 & 1.80$\pm$0.55 & 0.3044$\pm$0.0039 & 0.1786$\pm$0.0013 & 96.30$\pm$0.39 & 4/4 \\
FSN & 97.16$\pm$0.19 & 57.64$\pm$7.68 & 76.38$\pm$2.85 & 0.40$\pm$0.14 & \textbf{1.40$\pm$0.56} & 0.2596$\pm$0.0037 & 0.1531$\pm$0.0018 & 95.82$\pm$0.37 & 0/4 \\
FRAPP\'E & 97.33$\pm$0.14 & 61.06$\pm$4.72 & 77.02$\pm$2.13 & 0.40$\pm$0.14 & 1.83$\pm$0.48 & 0.0190$\pm$0.0039 & 0.0592$\pm$0.0019 & 95.93$\pm$0.61 & 2/4 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 97.58$\pm$0.16 & 62.94$\pm$5.63 & 79.06$\pm$2.58 & 0.43$\pm$0.16 & 1.47$\pm$0.50 & 0.0164$\pm$0.0033 & 0.0559$\pm$0.0014 & 96.27$\pm$0.38 & N/A \\
GST$^\dagger$ & 97.42$\pm$0.16 & 63.17$\pm$5.52 & 78.90$\pm$2.74 & 0.43$\pm$0.16 & 1.30$\pm$0.53 & 0.0178$\pm$0.0044 & 0.0573$\pm$0.0016 & 96.27$\pm$0.38 & N/A \\
DemoNorm$^\dagger$ & 97.48$\pm$0.16 & 61.58$\pm$6.00 & 78.61$\pm$2.30 & 0.40$\pm$0.14 & 1.27$\pm$0.44 & 0.1534$\pm$0.0047 & 0.1354$\pm$0.0039 & 96.27$\pm$0.38 & N/A \\
\midrule
AC-MLP & 97.98$\pm$0.20 & 59.73$\pm$4.32 & 79.15$\pm$3.13 & \textbf{0.33$\pm$0.00} & 1.53$\pm$0.32 & 0.0246$\pm$0.0058 & 0.0519$\pm$0.0029 & 96.91$\pm$0.43 & 0/4 \\
AC-Linear & 98.04$\pm$0.18 & 62.44$\pm$6.54 & 80.05$\pm$3.44 & 0.40$\pm$0.14 & 1.60$\pm$0.31 & 0.0219$\pm$0.0034 & 0.0505$\pm$0.0023 & 96.99$\pm$0.40 & 3/4 \\
AC-Density & \textbf{98.43$\pm$0.16} & 63.40$\pm$12.69 & \textbf{83.72$\pm$2.06} & 0.43$\pm$0.16 & 1.57$\pm$0.39 & 0.0394$\pm$0.0028 & \textbf{0.0478$\pm$0.0015} & \textbf{97.39$\pm$0.58} & 0/4 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 98.39$\pm$0.23 & 69.97$\pm$6.79 & 83.39$\pm$2.09 & 0.47$\pm$0.17 & 1.80$\pm$0.23 & 0.2762$\pm$0.0033 & 0.1700$\pm$0.0016 & 97.60$\pm$0.43 & -- \\
FairCal & 98.63$\pm$0.25 & \textbf{70.83$\pm$6.90} & 85.58$\pm$1.86 & \textbf{0.37$\pm$0.11} & 1.53$\pm$0.32 & 0.0137$\pm$0.0023 & 0.0414$\pm$0.0029 & 97.73$\pm$0.49 & 1/4 \\
FALCON & 98.41$\pm$0.23 & 70.37$\pm$6.68 & 83.52$\pm$2.03 & 0.47$\pm$0.17 & 1.83$\pm$0.24 & 0.3093$\pm$0.0039 & 0.1701$\pm$0.0012 & 97.60$\pm$0.43 & 4/4 \\
FSN & 98.12$\pm$0.30 & 65.43$\pm$6.48 & 82.26$\pm$2.82 & \textbf{0.37$\pm$0.11} & 1.83$\pm$0.36 & 0.2678$\pm$0.0055 & 0.1550$\pm$0.0014 & 97.14$\pm$0.51 & 1/4 \\
FRAPP\'E & 98.43$\pm$0.23 & 70.49$\pm$6.00 & 83.91$\pm$1.86 & \textbf{0.37$\pm$0.11} & 1.77$\pm$0.45 & \textbf{0.0123$\pm$0.0016} & 0.0439$\pm$0.0030 & 97.51$\pm$0.38 & 2/4 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.52$\pm$0.25 & 73.13$\pm$4.89 & 85.13$\pm$1.65 & 0.37$\pm$0.11 & 1.43$\pm$0.45 & 0.0121$\pm$0.0026 & 0.0425$\pm$0.0032 & 97.60$\pm$0.43 & N/A \\
GST$^\dagger$ & 98.40$\pm$0.23 & 72.89$\pm$5.43 & 85.18$\pm$1.79 & 0.37$\pm$0.11 & 1.33$\pm$0.38 & 0.0138$\pm$0.0024 & 0.0438$\pm$0.0031 & 97.60$\pm$0.43 & N/A \\
DemoNorm$^\dagger$ & 98.46$\pm$0.24 & 72.21$\pm$5.36 & 85.16$\pm$1.79 & 0.37$\pm$0.11 & 1.33$\pm$0.22 & 0.1502$\pm$0.0075 & 0.1295$\pm$0.0065 & 97.60$\pm$0.43 & N/A \\
\midrule
AC-MLP & 98.66$\pm$0.17 & 67.74$\pm$6.72 & 84.51$\pm$1.88 & 0.50$\pm$0.18 & \textbf{1.50$\pm$0.48} & 0.0214$\pm$0.0038 & 0.0420$\pm$0.0024 & 97.90$\pm$0.39 & 1/4 \\
AC-Linear & 98.74$\pm$0.20 & 69.80$\pm$7.24 & 85.89$\pm$1.76 & 0.40$\pm$0.14 & 1.90$\pm$0.45 & 0.0194$\pm$0.0044 & 0.0400$\pm$0.0026 & 97.97$\pm$0.39 & 2/4 \\
AC-Density & \textbf{98.95$\pm$0.15} & 70.60$\pm$13.49 & \textbf{88.09$\pm$1.30} & 0.47$\pm$0.17 & 1.77$\pm$0.47 & 0.0338$\pm$0.0025 & \textbf{0.0388$\pm$0.0020} & \textbf{98.20$\pm$0.41} & 1/4 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 95.63$\pm$0.36 & 48.81$\pm$8.04 & 66.20$\pm$3.92 & 0.53$\pm$0.17 & 1.70$\pm$0.43 & 0.2440$\pm$0.0042 & 0.1713$\pm$0.0025 & 94.08$\pm$0.82 & -- \\
FairCal & 96.13$\pm$0.34 & 51.24$\pm$5.98 & 68.92$\pm$3.18 & 0.43$\pm$0.16 & \textbf{1.30$\pm$0.58} & \textbf{0.0194$\pm$0.0037} & 0.0737$\pm$0.0036 & 94.49$\pm$0.79 & 1/4 \\
FALCON & 95.69$\pm$0.36 & 50.02$\pm$8.27 & 66.68$\pm$3.90 & 0.53$\pm$0.17 & 1.57$\pm$0.57 & 0.2785$\pm$0.0065 & 0.1882$\pm$0.0020 & 94.13$\pm$0.83 & 4/4 \\
FSN & 95.31$\pm$0.39 & 49.56$\pm$7.84 & 65.73$\pm$4.52 & \textbf{0.40$\pm$0.14} & 2.07$\pm$0.58 & 0.2390$\pm$0.0062 & 0.1597$\pm$0.0025 & 93.28$\pm$1.02 & 1/4 \\
FRAPP\'E & 95.70$\pm$0.41 & \textbf{51.55$\pm$6.99} & 66.40$\pm$2.94 & 0.43$\pm$0.16 & 1.40$\pm$0.68 & 0.0216$\pm$0.0043 & 0.0771$\pm$0.0044 & 93.86$\pm$0.94 & 3/4 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 95.85$\pm$0.36 & 51.04$\pm$7.73 & 68.42$\pm$3.19 & 0.47$\pm$0.17 & 1.20$\pm$0.72 & 0.0217$\pm$0.0039 & 0.0759$\pm$0.0037 & 94.08$\pm$0.82 & N/A \\
GST$^\dagger$ & 95.70$\pm$0.35 & 51.14$\pm$6.81 & 68.43$\pm$3.24 & 0.47$\pm$0.17 & 1.23$\pm$0.63 & 0.0231$\pm$0.0060 & 0.0770$\pm$0.0035 & 94.08$\pm$0.82 & N/A \\
DemoNorm$^\dagger$ & 95.74$\pm$0.35 & 50.70$\pm$7.42 & 68.56$\pm$3.20 & 0.47$\pm$0.17 & 1.17$\pm$0.67 & 0.1544$\pm$0.0050 & 0.1437$\pm$0.0044 & 94.08$\pm$0.82 & N/A \\
\midrule
AC-MLP & 96.30$\pm$0.38 & 44.50$\pm$10.96 & 68.24$\pm$4.03 & 0.43$\pm$0.16 & 1.50$\pm$0.55 & 0.0277$\pm$0.0051 & 0.0729$\pm$0.0038 & 94.65$\pm$0.83 & 1/4 \\
AC-Linear & 96.43$\pm$0.38 & 49.60$\pm$6.54 & 69.65$\pm$3.62 & 0.43$\pm$0.16 & 1.53$\pm$0.55 & 0.0204$\pm$0.0049 & 0.0707$\pm$0.0039 & 94.78$\pm$0.80 & 2/4 \\
AC-Density & \textbf{97.35$\pm$0.26} & 44.57$\pm$7.75 & \textbf{75.84$\pm$3.06} & 0.43$\pm$0.16 & 1.57$\pm$0.55 & 0.0423$\pm$0.0052 & \textbf{0.0638$\pm$0.0030} & \textbf{95.87$\pm$0.85} & 1/4 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 99.25$\pm$0.15 & 93.14$\pm$2.51 & 96.58$\pm$0.77 & \textbf{0.37$\pm$0.11} & 1.93$\pm$0.44 & 0.2797$\pm$0.0031 & 0.1286$\pm$0.0018 & 98.83$\pm$0.33 & -- \\
FairCal & 99.26$\pm$0.15 & 93.49$\pm$1.58 & 96.77$\pm$0.73 & 0.40$\pm$0.14 & 1.63$\pm$0.46 & \textbf{0.0102$\pm$0.0017} & 0.0170$\pm$0.0020 & 98.81$\pm$0.33 & 3/4 \\
FALCON & 99.25$\pm$0.15 & 93.14$\pm$2.64 & 96.64$\pm$0.78 & \textbf{0.37$\pm$0.11} & 1.90$\pm$0.42 & 0.3236$\pm$0.0034 & 0.1406$\pm$0.0013 & 98.83$\pm$0.33 & 2/4 \\
FSN & 99.13$\pm$0.12 & 85.36$\pm$12.44 & 94.57$\pm$2.51 & 0.43$\pm$0.16 & 1.70$\pm$0.62 & 0.2742$\pm$0.0049 & 0.1202$\pm$0.0016 & 98.67$\pm$0.33 & 0/4 \\
FRAPP\'E & 99.20$\pm$0.16 & 91.80$\pm$2.66 & 96.01$\pm$0.82 & 0.40$\pm$0.14 & \textbf{1.30$\pm$0.51} & 0.0108$\pm$0.0017 & 0.0196$\pm$0.0023 & 98.78$\pm$0.32 & 0/4 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 99.26$\pm$0.15 & 93.94$\pm$2.02 & 96.80$\pm$0.65 & 0.43$\pm$0.16 & 1.30$\pm$0.58 & 0.0107$\pm$0.0023 & 0.0167$\pm$0.0019 & 98.83$\pm$0.33 & N/A \\
GST$^\dagger$ & 99.24$\pm$0.16 & 94.04$\pm$1.90 & 96.77$\pm$0.64 & 0.47$\pm$0.17 & 1.23$\pm$0.55 & 0.0111$\pm$0.0027 & 0.0170$\pm$0.0018 & 98.83$\pm$0.33 & N/A \\
DemoNorm$^\dagger$ & 99.24$\pm$0.15 & 94.02$\pm$1.82 & 96.72$\pm$0.56 & 0.43$\pm$0.16 & 1.13$\pm$0.50 & 0.1564$\pm$0.0071 & 0.1298$\pm$0.0065 & 98.83$\pm$0.33 & N/A \\
\midrule
AC-MLP & 99.33$\pm$0.13 & 91.58$\pm$3.45 & 96.54$\pm$0.40 & 0.47$\pm$0.17 & 1.90$\pm$0.45 & 0.0214$\pm$0.0021 & 0.0188$\pm$0.0015 & 98.93$\pm$0.28 & 0/4 \\
AC-Linear & 99.31$\pm$0.13 & 93.49$\pm$2.74 & 96.82$\pm$0.53 & 0.50$\pm$0.18 & 1.87$\pm$0.32 & 0.0205$\pm$0.0021 & 0.0174$\pm$0.0017 & 98.89$\pm$0.32 & 2/4 \\
AC-Density & \textbf{99.71$\pm$0.06} & \textbf{94.11$\pm$2.39} & \textbf{97.19$\pm$0.60} & \textbf{0.37$\pm$0.11} & 1.77$\pm$0.39 & 0.0263$\pm$0.0019 & \textbf{0.0165$\pm$0.0015} & \textbf{99.51$\pm$0.15} & 4/4 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 87.83$\pm$0.44 & 14.99$\pm$2.52 & 30.12$\pm$3.01 & 0.53$\pm$0.17 & 2.13$\pm$0.59 & 0.1213$\pm$0.0059 & 0.1607$\pm$0.0017 & 86.14$\pm$1.02 & -- \\
FairCal & 90.57$\pm$0.50 & 19.52$\pm$5.49 & 39.73$\pm$3.79 & \textbf{0.37$\pm$0.11} & \textbf{1.13$\pm$0.61} & 0.0233$\pm$0.0053 & 0.1236$\pm$0.0038 & 87.81$\pm$1.18 & 3/4 \\
FALCON & 88.84$\pm$0.47 & 17.92$\pm$2.90 & 34.18$\pm$2.86 & 0.50$\pm$0.18 & 1.90$\pm$0.59 & 0.1911$\pm$0.0056 & 0.2000$\pm$0.0021 & 86.69$\pm$1.06 & 3/4 \\
FSN & 89.57$\pm$0.62 & 19.58$\pm$4.08 & 36.95$\pm$3.64 & \textbf{0.37$\pm$0.11} & 1.23$\pm$0.52 & 0.1596$\pm$0.0065 & 0.1620$\pm$0.0022 & 86.51$\pm$1.24 & 3/4 \\
FRAPP\'E & 89.57$\pm$0.64 & 19.07$\pm$4.63 & 37.40$\pm$3.70 & \textbf{0.37$\pm$0.11} & 1.33$\pm$0.63 & \textbf{0.0207$\pm$0.0033} & 0.1303$\pm$0.0044 & 86.39$\pm$1.34 & 1/4 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 89.56$\pm$0.54 & 19.56$\pm$4.34 & 37.80$\pm$3.32 & 0.50$\pm$0.18 & 1.17$\pm$0.59 & 0.0238$\pm$0.0044 & 0.1304$\pm$0.0038 & 86.14$\pm$1.02 & N/A \\
GST$^\dagger$ & 89.39$\pm$0.56 & 18.23$\pm$4.22 & 37.72$\pm$3.10 & 0.60$\pm$0.14 & 1.27$\pm$0.77 & 0.0405$\pm$0.0064 & 0.1332$\pm$0.0034 & 86.14$\pm$1.02 & N/A \\
DemoNorm$^\dagger$ & 89.23$\pm$0.60 & 16.60$\pm$4.41 & 37.21$\pm$3.59 & 0.60$\pm$0.14 & 1.67$\pm$0.63 & 0.1685$\pm$0.0063 & 0.1808$\pm$0.0048 & 86.14$\pm$1.02 & N/A \\
\midrule
AC-MLP & 90.81$\pm$0.49 & 17.52$\pm$3.29 & 36.73$\pm$5.61 & 0.47$\pm$0.17 & 1.63$\pm$0.66 & 0.0332$\pm$0.0111 & 0.1231$\pm$0.0023 & 88.13$\pm$0.99 & 2/4 \\
AC-Linear & 90.61$\pm$0.51 & 16.98$\pm$5.32 & 37.60$\pm$4.39 & 0.40$\pm$0.14 & 1.53$\pm$0.45 & 0.0348$\pm$0.0037 & 0.1241$\pm$0.0033 & 87.80$\pm$1.01 & 1/4 \\
AC-Density & \textbf{92.45$\pm$0.53} & \textbf{25.27$\pm$6.88} & \textbf{44.36$\pm$4.52} & 0.50$\pm$0.18 & 1.33$\pm$0.38 & 0.0533$\pm$0.0070 & \textbf{0.1126$\pm$0.0034} & \textbf{89.69$\pm$1.01} & 3/4 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 97.65$\pm$0.24 & 87.77$\pm$1.15 & 90.83$\pm$0.82 & 0.26$\pm$0.02 & 1.87$\pm$0.24 & 0.1105$\pm$0.0013 & 0.0721$\pm$0.0018 & 95.24$\pm$1.39 & -- \\
FairCal & 97.70$\pm$0.24 & \textbf{87.89$\pm$1.19} & 90.89$\pm$0.87 & 0.25$\pm$0.05 & 1.57$\pm$0.24 & 0.0064$\pm$0.0010 & \textbf{0.0260$\pm$0.0020} & 95.44$\pm$1.35 & 0/8 \\
FALCON & 97.65$\pm$0.25 & 87.83$\pm$1.14 & 90.85$\pm$0.83 & 0.25$\pm$0.02 & 1.80$\pm$0.23 & 0.1873$\pm$0.0020 & 0.0837$\pm$0.0013 & 95.24$\pm$1.40 & 8/8 \\
FSN & 97.57$\pm$0.31 & 87.70$\pm$1.12 & 90.77$\pm$0.82 & 0.22$\pm$0.05 & \textbf{1.49$\pm$0.27} & 0.1119$\pm$0.0023 & 0.0710$\pm$0.0019 & 95.02$\pm$1.60 & 0/8 \\
FRAPP\'E & 97.67$\pm$0.23 & 87.66$\pm$1.14 & 90.76$\pm$0.86 & 0.33$\pm$0.09 & 2.20$\pm$0.45 & \textbf{0.0061$\pm$0.0009} & 0.0263$\pm$0.0020 & 95.29$\pm$1.31 & 3/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.41$\pm$0.17 & 87.84$\pm$1.25 & 90.94$\pm$0.87 & 0.25$\pm$0.06 & 1.83$\pm$0.34 & 0.0141$\pm$0.0023 & 0.0257$\pm$0.0017 & 96.95$\pm$0.70 & N/A \\
GST$^\dagger$ & 97.55$\pm$0.27 & 87.85$\pm$1.23 & 90.84$\pm$0.83 & 0.21$\pm$0.03 & 1.18$\pm$0.20 & 0.0050$\pm$0.0009 & 0.0261$\pm$0.0020 & 95.24$\pm$1.39 & N/A \\
DemoNorm$^\dagger$ & 97.62$\pm$0.25 & 87.81$\pm$1.23 & 90.84$\pm$0.81 & 0.18$\pm$0.05 & 1.05$\pm$0.24 & 0.2222$\pm$0.0048 & 0.1869$\pm$0.0047 & 95.24$\pm$1.39 & N/A \\
\midrule
AC-MLP & 97.46$\pm$0.32 & 87.09$\pm$1.18 & 90.41$\pm$0.96 & \textbf{0.21$\pm$0.03} & 1.54$\pm$0.25 & 0.0220$\pm$0.0024 & 0.0285$\pm$0.0024 & 95.23$\pm$1.36 & 0/8 \\
AC-Linear & \textbf{97.84$\pm$0.27} & 86.95$\pm$1.40 & 90.90$\pm$0.90 & 0.23$\pm$0.06 & 1.74$\pm$0.37 & 0.0100$\pm$0.0009 & 0.0266$\pm$0.0021 & 95.69$\pm$1.28 & 0/8 \\
AC-Density & 97.75$\pm$0.30 & 87.88$\pm$1.14 & \textbf{90.96$\pm$0.83} & 0.28$\pm$0.04 & 1.90$\pm$0.25 & 0.0287$\pm$0.0048 & 0.0274$\pm$0.0019 & \textbf{95.90$\pm$1.10} & 4/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 97.28$\pm$0.33 & 87.28$\pm$1.19 & 90.54$\pm$0.80 & 0.29$\pm$0.02 & 1.92$\pm$0.24 & 0.1184$\pm$0.0010 & 0.0814$\pm$0.0018 & 94.82$\pm$1.37 & -- \\
FairCal & 97.24$\pm$0.41 & 87.45$\pm$1.18 & 90.64$\pm$0.83 & 0.28$\pm$0.06 & 1.54$\pm$0.35 & 0.0196$\pm$0.0085 & 0.0282$\pm$0.0028 & 94.64$\pm$1.42 & 0/8 \\
FALCON & 97.28$\pm$0.34 & 87.31$\pm$1.18 & 90.57$\pm$0.80 & 0.28$\pm$0.02 & 1.83$\pm$0.21 & 0.1983$\pm$0.0021 & 0.0885$\pm$0.0013 & 94.82$\pm$1.39 & 0/8 \\
FSN & 97.17$\pm$0.39 & 87.28$\pm$1.12 & 90.49$\pm$0.85 & \textbf{0.20$\pm$0.03} & \textbf{1.30$\pm$0.33} & 0.1167$\pm$0.0011 & 0.0795$\pm$0.0019 & 94.67$\pm$1.64 & 0/8 \\
FRAPP\'E & 97.30$\pm$0.34 & 86.93$\pm$1.21 & 90.41$\pm$0.82 & 0.37$\pm$0.05 & 2.57$\pm$0.32 & \textbf{0.0068$\pm$0.0009} & \textbf{0.0274$\pm$0.0020} & 94.95$\pm$1.27 & 1/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.19$\pm$0.22 & 87.40$\pm$1.22 & 90.66$\pm$0.82 & 0.25$\pm$0.08 & 1.95$\pm$0.15 & 0.0156$\pm$0.0023 & 0.0268$\pm$0.0018 & 96.65$\pm$0.82 & N/A \\
GST$^\dagger$ & 97.18$\pm$0.36 & 87.39$\pm$1.23 & 90.58$\pm$0.80 & 0.23$\pm$0.05 & 1.19$\pm$0.27 & 0.0068$\pm$0.0013 & 0.0272$\pm$0.0019 & 94.82$\pm$1.37 & N/A \\
DemoNorm$^\dagger$ & 97.25$\pm$0.34 & 87.40$\pm$1.23 & 90.56$\pm$0.78 & 0.20$\pm$0.06 & 1.04$\pm$0.29 & 0.2235$\pm$0.0044 & 0.1883$\pm$0.0043 & 94.82$\pm$1.37 & N/A \\
\midrule
AC-MLP & 97.24$\pm$0.22 & 86.70$\pm$1.27 & 90.11$\pm$0.86 & 0.21$\pm$0.05 & 1.34$\pm$0.16 & 0.0225$\pm$0.0021 & 0.0291$\pm$0.0022 & \textbf{95.12$\pm$0.96} & 0/8 \\
AC-Linear & \textbf{97.49$\pm$0.30} & 86.56$\pm$1.04 & 90.59$\pm$0.77 & 0.26$\pm$0.08 & 1.63$\pm$0.25 & 0.0111$\pm$0.0009 & 0.0276$\pm$0.0018 & 95.07$\pm$1.27 & 0/8 \\
AC-Density & 97.38$\pm$0.31 & \textbf{87.47$\pm$1.15} & \textbf{90.71$\pm$0.79} & 0.27$\pm$0.04 & 1.76$\pm$0.22 & 0.0566$\pm$0.0041 & 0.0313$\pm$0.0015 & 94.89$\pm$1.42 & 8/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 97.05$\pm$0.39 & 83.99$\pm$1.40 & 88.87$\pm$0.99 & 0.20$\pm$0.05 & 1.25$\pm$0.20 & 0.1147$\pm$0.0019 & 0.0764$\pm$0.0023 & 94.16$\pm$1.74 & -- \\
FairCal & 97.22$\pm$0.39 & 84.16$\pm$1.54 & 88.96$\pm$1.08 & 0.19$\pm$0.05 & 1.11$\pm$0.40 & 0.0105$\pm$0.0045 & \textbf{0.0311$\pm$0.0023} & 94.56$\pm$1.57 & 3/8 \\
FALCON & 97.05$\pm$0.39 & 84.04$\pm$1.44 & 88.89$\pm$1.00 & 0.20$\pm$0.05 & 1.22$\pm$0.18 & 0.1801$\pm$0.0026 & 0.0891$\pm$0.0018 & 94.16$\pm$1.75 & 3/8 \\
FSN & 97.00$\pm$0.40 & 83.87$\pm$1.50 & 88.77$\pm$1.03 & \textbf{0.18$\pm$0.06} & \textbf{0.99$\pm$0.12} & 0.1155$\pm$0.0022 & 0.0753$\pm$0.0022 & 94.05$\pm$1.84 & 0/8 \\
FRAPP\'E & 97.09$\pm$0.34 & 83.72$\pm$1.49 & 88.86$\pm$1.05 & 0.27$\pm$0.06 & 1.63$\pm$0.36 & \textbf{0.0099$\pm$0.0006} & 0.0313$\pm$0.0023 & 94.29$\pm$1.55 & 2/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.01$\pm$0.22 & 84.09$\pm$1.68 & 89.02$\pm$1.08 & 0.19$\pm$0.06 & 1.51$\pm$0.40 & 0.0181$\pm$0.0029 & 0.0306$\pm$0.0021 & 96.37$\pm$0.92 & N/A \\
GST$^\dagger$ & 97.01$\pm$0.40 & 84.09$\pm$1.52 & 88.84$\pm$0.98 & 0.18$\pm$0.05 & 0.85$\pm$0.22 & 0.0076$\pm$0.0010 & 0.0312$\pm$0.0023 & 94.16$\pm$1.74 & N/A \\
DemoNorm$^\dagger$ & 97.04$\pm$0.39 & 84.13$\pm$1.58 & 88.81$\pm$0.98 & 0.16$\pm$0.06 & 0.71$\pm$0.23 & 0.2270$\pm$0.0055 & 0.1922$\pm$0.0054 & 94.16$\pm$1.74 & N/A \\
\midrule
AC-MLP & 96.91$\pm$0.32 & 82.56$\pm$1.87 & 87.99$\pm$1.17 & 0.18$\pm$0.03 & 1.27$\pm$0.25 & 0.0237$\pm$0.0025 & 0.0341$\pm$0.0028 & 94.52$\pm$1.42 & 0/8 \\
AC-Linear & 97.35$\pm$0.37 & 83.21$\pm$1.67 & 88.87$\pm$1.02 & 0.21$\pm$0.03 & 1.24$\pm$0.12 & 0.0122$\pm$0.0019 & 0.0313$\pm$0.0020 & 94.77$\pm$1.64 & 1/8 \\
AC-Density & \textbf{97.44$\pm$0.26} & \textbf{84.28$\pm$1.41} & \textbf{89.08$\pm$1.00} & 0.21$\pm$0.04 & 1.27$\pm$0.20 & 0.0397$\pm$0.0040 & 0.0327$\pm$0.0019 & \textbf{94.89$\pm$1.33} & 6/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 97.07$\pm$0.29 & 84.64$\pm$1.35 & 89.19$\pm$0.77 & 0.26$\pm$0.03 & 1.81$\pm$0.25 & 0.1243$\pm$0.0013 & 0.0893$\pm$0.0015 & 94.63$\pm$1.30 & -- \\
FairCal & 97.33$\pm$0.29 & \textbf{84.94$\pm$1.29} & 89.35$\pm$0.82 & 0.24$\pm$0.06 & 1.44$\pm$0.13 & 0.0130$\pm$0.0029 & 0.0304$\pm$0.0022 & 95.09$\pm$1.11 & 0/8 \\
FALCON & 97.07$\pm$0.29 & 84.73$\pm$1.34 & 89.23$\pm$0.76 & 0.26$\pm$0.02 & 1.72$\pm$0.23 & 0.2028$\pm$0.0020 & 0.0974$\pm$0.0012 & 94.64$\pm$1.32 & 0/8 \\
FSN & 96.96$\pm$0.33 & 84.65$\pm$1.25 & 89.10$\pm$0.78 & 0.20$\pm$0.05 & \textbf{1.28$\pm$0.40} & 0.1246$\pm$0.0017 & 0.0881$\pm$0.0014 & 94.32$\pm$1.51 & 0/8 \\
FRAPP\'E & 97.10$\pm$0.27 & 84.18$\pm$1.49 & 89.08$\pm$0.83 & 0.36$\pm$0.06 & 2.38$\pm$0.35 & \textbf{0.0098$\pm$0.0006} & 0.0309$\pm$0.0019 & 94.73$\pm$1.19 & 1/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 97.98$\pm$0.17 & 84.79$\pm$1.33 & 89.28$\pm$0.79 & 0.23$\pm$0.04 & 1.78$\pm$0.15 & 0.0174$\pm$0.0020 & 0.0303$\pm$0.0016 & 96.42$\pm$0.83 & N/A \\
GST$^\dagger$ & 96.96$\pm$0.33 & 84.77$\pm$1.38 & 89.15$\pm$0.76 & 0.19$\pm$0.04 & 1.06$\pm$0.20 & 0.0089$\pm$0.0014 & 0.0307$\pm$0.0018 & 94.63$\pm$1.30 & N/A \\
DemoNorm$^\dagger$ & 97.04$\pm$0.31 & 84.70$\pm$1.40 & 89.12$\pm$0.77 & 0.16$\pm$0.06 & 0.96$\pm$0.21 & 0.2221$\pm$0.0054 & 0.1881$\pm$0.0052 & 94.63$\pm$1.30 & N/A \\
\midrule
AC-MLP & 97.23$\pm$0.25 & 83.62$\pm$1.61 & 88.71$\pm$0.86 & \textbf{0.19$\pm$0.04} & 1.45$\pm$0.33 & 0.0244$\pm$0.0025 & 0.0324$\pm$0.0022 & 95.08$\pm$1.09 & 0/8 \\
AC-Linear & \textbf{97.58$\pm$0.26} & 83.93$\pm$1.62 & \textbf{89.38$\pm$0.88} & 0.23$\pm$0.05 & 1.64$\pm$0.13 & 0.0112$\pm$0.0011 & \textbf{0.0300$\pm$0.0019} & 95.37$\pm$1.23 & 1/8 \\
AC-Density & 97.43$\pm$0.18 & 84.70$\pm$1.50 & 89.38$\pm$0.79 & 0.30$\pm$0.05 & 1.87$\pm$0.20 & 0.0409$\pm$0.0039 & 0.0329$\pm$0.0017 & \textbf{95.43$\pm$0.98} & 3/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 98.80$\pm$0.13 & 67.95$\pm$2.75 & 85.70$\pm$1.49 & 0.30$\pm$0.10 & 2.22$\pm$0.40 & 0.1194$\pm$0.0039 & 0.0561$\pm$0.0009 & \textbf{97.78$\pm$0.45} & -- \\
FairCal & 98.90$\pm$0.12 & 73.15$\pm$2.28 & \textbf{87.78$\pm$1.23} & 0.21$\pm$0.07 & 1.57$\pm$0.37 & 0.0039$\pm$0.0005 & \textbf{0.0287$\pm$0.0018} & 97.77$\pm$0.47 & 1/8 \\
FALCON & 98.85$\pm$0.13 & 70.37$\pm$2.44 & 86.62$\pm$1.36 & 0.26$\pm$0.08 & 1.99$\pm$0.39 & 0.1404$\pm$0.0024 & 0.0826$\pm$0.0008 & 97.77$\pm$0.47 & 1/8 \\
FSN & 98.85$\pm$0.12 & 71.82$\pm$1.85 & 87.12$\pm$1.10 & \textbf{0.17$\pm$0.04} & \textbf{1.47$\pm$0.35} & 0.1305$\pm$0.0027 & 0.0569$\pm$0.0008 & 97.68$\pm$0.50 & 1/8 \\
FRAPP\'E & 98.86$\pm$0.13 & 71.26$\pm$2.71 & 87.13$\pm$1.34 & 0.23$\pm$0.09 & 1.65$\pm$0.38 & \textbf{0.0033$\pm$0.0005} & 0.0295$\pm$0.0019 & 97.72$\pm$0.49 & 1/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.95$\pm$0.13 & 72.27$\pm$2.22 & 87.43$\pm$1.25 & 0.16$\pm$0.07 & 1.37$\pm$0.48 & 0.0060$\pm$0.0027 & 0.0291$\pm$0.0017 & 97.88$\pm$0.47 & N/A \\
GST$^\dagger$ & 98.76$\pm$0.14 & 72.00$\pm$1.88 & 87.03$\pm$1.21 & 0.15$\pm$0.04 & 1.14$\pm$0.37 & 0.0049$\pm$0.0022 & 0.0301$\pm$0.0017 & 97.78$\pm$0.45 & N/A \\
DemoNorm$^\dagger$ & 98.80$\pm$0.14 & 70.36$\pm$1.75 & 86.64$\pm$1.21 & 0.20$\pm$0.02 & 1.26$\pm$0.37 & 0.2259$\pm$0.0068 & 0.1904$\pm$0.0066 & 97.78$\pm$0.45 & N/A \\
\midrule
AC-MLP & 98.74$\pm$0.09 & 70.77$\pm$1.41 & 86.74$\pm$0.64 & 0.17$\pm$0.02 & 1.52$\pm$0.11 & 0.0130$\pm$0.0024 & 0.0314$\pm$0.0012 & 97.52$\pm$0.47 & 1/8 \\
AC-Linear & \textbf{98.91$\pm$0.11} & 72.47$\pm$1.83 & 87.65$\pm$1.13 & 0.26$\pm$0.06 & 1.87$\pm$0.33 & 0.0082$\pm$0.0015 & 0.0290$\pm$0.0016 & 97.75$\pm$0.49 & 1/8 \\
AC-Density & 98.63$\pm$0.17 & \textbf{73.63$\pm$1.99} & 86.84$\pm$1.34 & 0.25$\pm$0.05 & 2.10$\pm$0.41 & 0.0195$\pm$0.0013 & 0.0304$\pm$0.0018 & 97.19$\pm$0.83 & 1/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 97.12$\pm$0.75 & 59.77$\pm$12.52 & 72.30$\pm$11.28 & 1.65$\pm$1.50 & 8.98$\pm$14.92 & 0.2257$\pm$0.0089 & 0.1494$\pm$0.0077 & 91.60$\pm$6.22 & -- \\
FairCal & 97.86$\pm$0.72 & 60.40$\pm$16.32 & 76.67$\pm$6.65 & 1.34$\pm$0.70 & 4.68$\pm$3.77 & 0.0343$\pm$0.0065 & 0.0539$\pm$0.0087 & 93.36$\pm$5.13 & 0/8 \\
FALCON & 97.29$\pm$0.72 & \textbf{63.77$\pm$13.69} & 75.93$\pm$8.88 & \textbf{1.25$\pm$0.59} & 8.83$\pm$14.98 & 0.2804$\pm$0.0111 & 0.1923$\pm$0.0065 & 91.71$\pm$6.29 & 0/8 \\
FSN & 95.34$\pm$1.13 & 48.70$\pm$12.10 & 63.47$\pm$8.11 & 3.58$\pm$5.04 & 5.73$\pm$4.79 & 0.1889$\pm$0.0128 & 0.1208$\pm$0.0054 & 90.55$\pm$5.89 & 0/8 \\
FRAPP\'E & 96.51$\pm$0.99 & 57.07$\pm$11.62 & 73.57$\pm$8.32 & 2.14$\pm$1.62 & 4.93$\pm$3.67 & \textbf{0.0322$\pm$0.0063} & 0.0666$\pm$0.0100 & 90.45$\pm$5.16 & 0/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 97.17$\pm$0.71 & 56.33$\pm$15.96 & 72.60$\pm$11.01 & 2.33$\pm$2.58 & 8.87$\pm$14.94 & 0.0344$\pm$0.0068 & 0.0599$\pm$0.0090 & 91.82$\pm$6.27 & N/A \\
GST$^\dagger$ & 97.07$\pm$0.74 & 59.07$\pm$13.91 & 72.70$\pm$10.94 & 1.76$\pm$1.47 & 4.35$\pm$3.85 & 0.0387$\pm$0.0049 & 0.0604$\pm$0.0088 & 91.60$\pm$6.22 & N/A \\
DemoNorm$^\dagger$ & 97.09$\pm$0.75 & 57.63$\pm$14.73 & 72.07$\pm$10.33 & 1.66$\pm$1.49 & 8.92$\pm$14.94 & 0.1462$\pm$0.0196 & 0.1317$\pm$0.0180 & 91.60$\pm$6.22 & N/A \\
\midrule
AC-MLP & 94.60$\pm$1.59 & 42.47$\pm$18.47 & 55.93$\pm$9.03 & 2.18$\pm$2.33 & 6.15$\pm$5.49 & 0.1644$\pm$0.0230 & 0.1212$\pm$0.0069 & 88.43$\pm$5.99 & 0/8 \\
AC-Linear & \textbf{98.26$\pm$0.60} & 61.90$\pm$26.00 & \textbf{82.13$\pm$4.84} & 1.91$\pm$1.45 & \textbf{3.18$\pm$1.67} & 0.0455$\pm$0.0053 & \textbf{0.0488$\pm$0.0070} & 93.61$\pm$4.54 & 8/8 \\
AC-Density & 97.98$\pm$0.66 & 57.13$\pm$21.11 & 75.80$\pm$14.05 & 2.40$\pm$1.80 & 4.55$\pm$3.73 & 0.0525$\pm$0.0058 & 0.0553$\pm$0.0062 & \textbf{94.90$\pm$2.35} & 0/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 98.96$\pm$0.41 & 87.00$\pm$6.73 & 93.27$\pm$2.72 & 2.14$\pm$1.47 & 5.08$\pm$4.47 & 0.2572$\pm$0.0076 & 0.1582$\pm$0.0070 & 97.25$\pm$2.12 & -- \\
FairCal & 99.32$\pm$0.32 & 83.47$\pm$8.14 & 92.67$\pm$2.02 & 2.33$\pm$1.40 & 4.78$\pm$3.61 & \textbf{0.0204$\pm$0.0040} & \textbf{0.0256$\pm$0.0058} & 97.59$\pm$2.64 & 1/8 \\
FALCON & 98.92$\pm$0.40 & \textbf{87.30$\pm$6.20} & 93.20$\pm$2.64 & 2.14$\pm$1.47 & 5.08$\pm$4.47 & 0.3003$\pm$0.0088 & 0.1688$\pm$0.0053 & 97.12$\pm$2.07 & 1/8 \\
FSN & 96.70$\pm$0.90 & 65.70$\pm$14.31 & 77.37$\pm$5.19 & 3.24$\pm$5.95 & 4.06$\pm$5.63 & 0.1906$\pm$0.0137 & 0.1168$\pm$0.0044 & 91.90$\pm$3.45 & 0/8 \\
FRAPP\'E & 98.84$\pm$0.39 & 84.97$\pm$7.49 & 91.50$\pm$1.71 & 2.12$\pm$1.93 & \textbf{3.01$\pm$1.49} & 0.0210$\pm$0.0051 & 0.0318$\pm$0.0065 & 96.96$\pm$2.00 & 2/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.96$\pm$0.38 & 85.83$\pm$5.96 & 93.13$\pm$2.79 & 2.94$\pm$2.36 & 5.13$\pm$3.05 & 0.0217$\pm$0.0047 & 0.0282$\pm$0.0065 & 97.41$\pm$1.98 & N/A \\
GST$^\dagger$ & 98.95$\pm$0.39 & 86.27$\pm$7.27 & 92.90$\pm$2.72 & 2.14$\pm$1.47 & 5.08$\pm$4.47 & 0.0213$\pm$0.0041 & 0.0282$\pm$0.0066 & 97.25$\pm$2.12 & N/A \\
DemoNorm$^\dagger$ & 98.95$\pm$0.41 & 87.10$\pm$7.09 & 93.27$\pm$3.07 & 2.14$\pm$1.47 & 6.28$\pm$5.60 & 0.1486$\pm$0.0134 & 0.1279$\pm$0.0119 & 97.25$\pm$2.12 & N/A \\
\midrule
AC-MLP & 95.20$\pm$0.82 & 44.47$\pm$6.46 & 58.40$\pm$5.07 & 3.44$\pm$3.18 & 10.34$\pm$14.63 & 0.1542$\pm$0.0146 & 0.1105$\pm$0.0043 & 86.56$\pm$9.16 & 0/8 \\
AC-Linear & 99.34$\pm$0.39 & 83.33$\pm$13.93 & 93.77$\pm$4.09 & \textbf{1.90$\pm$0.85} & 3.22$\pm$2.15 & 0.0402$\pm$0.0051 & 0.0262$\pm$0.0054 & \textbf{98.42$\pm$1.19} & 3/8 \\
AC-Density & \textbf{99.37$\pm$0.44} & 75.90$\pm$23.79 & \textbf{94.03$\pm$3.21} & \textbf{1.90$\pm$0.85} & 3.66$\pm$1.87 & 0.0498$\pm$0.0061 & 0.0277$\pm$0.0054 & 98.18$\pm$1.79 & 2/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 95.47$\pm$1.15 & 46.17$\pm$16.04 & 66.80$\pm$8.96 & 3.81$\pm$2.97 & 5.30$\pm$3.44 & 0.2196$\pm$0.0141 & 0.1640$\pm$0.0078 & 84.79$\pm$9.97 & -- \\
FairCal & 96.58$\pm$0.88 & 49.30$\pm$15.92 & 70.43$\pm$7.53 & 3.73$\pm$2.97 & \textbf{4.40$\pm$2.64} & \textbf{0.0357$\pm$0.0045} & 0.0706$\pm$0.0101 & 88.77$\pm$6.94 & 0/8 \\
FALCON & 95.82$\pm$1.10 & 50.33$\pm$15.46 & 69.53$\pm$7.59 & 3.73$\pm$2.97 & 4.76$\pm$2.75 & 0.2759$\pm$0.0151 & 0.2131$\pm$0.0064 & 88.34$\pm$6.74 & 0/8 \\
FSN & 94.68$\pm$1.42 & 38.73$\pm$18.40 & 63.10$\pm$9.77 & 2.27$\pm$1.83 & 4.73$\pm$2.71 & 0.2007$\pm$0.0161 & 0.1327$\pm$0.0062 & 87.20$\pm$7.52 & 0/8 \\
FRAPP\'E & 94.39$\pm$1.14 & 43.77$\pm$12.40 & 61.50$\pm$9.26 & 3.30$\pm$3.28 & 4.91$\pm$3.05 & 0.0383$\pm$0.0097 & 0.0894$\pm$0.0104 & 76.44$\pm$27.56 & 3/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 95.62$\pm$0.99 & 46.27$\pm$17.45 & 65.73$\pm$7.57 & 3.62$\pm$2.47 & 4.57$\pm$2.63 & 0.0398$\pm$0.0078 & 0.0779$\pm$0.0104 & 84.88$\pm$10.20 & N/A \\
GST$^\dagger$ & 95.42$\pm$1.20 & 47.27$\pm$16.85 & 66.50$\pm$7.44 & 3.22$\pm$2.44 & 4.32$\pm$1.88 & 0.0392$\pm$0.0064 & 0.0795$\pm$0.0116 & 84.79$\pm$9.97 & N/A \\
DemoNorm$^\dagger$ & 95.46$\pm$1.23 & 47.77$\pm$17.50 & 65.47$\pm$8.27 & 3.10$\pm$2.45 & 4.86$\pm$2.39 & 0.1540$\pm$0.0163 & 0.1438$\pm$0.0175 & 84.79$\pm$9.97 & N/A \\
\midrule
AC-MLP & 92.45$\pm$1.24 & 25.23$\pm$15.94 & 42.13$\pm$15.21 & \textbf{1.72$\pm$1.60} & 4.82$\pm$4.55 & 0.1616$\pm$0.0135 & 0.1375$\pm$0.0056 & 85.17$\pm$5.17 & 0/8 \\
AC-Linear & \textbf{97.18$\pm$0.77} & \textbf{50.80$\pm$20.99} & \textbf{73.37$\pm$8.53} & 3.02$\pm$2.75 & 5.47$\pm$4.37 & 0.0477$\pm$0.0068 & \textbf{0.0634$\pm$0.0093} & \textbf{90.57$\pm$8.76} & 0/8 \\
AC-Density & 96.73$\pm$0.98 & 44.70$\pm$17.00 & 68.10$\pm$15.38 & 2.34$\pm$1.97 & 5.02$\pm$4.36 & 0.0574$\pm$0.0103 & 0.0705$\pm$0.0087 & 90.52$\pm$6.29 & 0/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 0.1707$\pm$0.0036 & 0.0757$\pm$0.0038 & 91.77$\pm$9.02 & -- \\
FairCal & 98.46$\pm$0.47 & 96.20$\pm$0.50 & \textbf{96.50$\pm$0.69} & 1.41$\pm$0.62 & 4.00$\pm$2.38 & 0.0123$\pm$0.0049 & 0.0190$\pm$0.0029 & 92.18$\pm$3.93 & 0/1 \\
FALCON & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 0.2297$\pm$0.0046 & 0.0870$\pm$0.0026 & 91.77$\pm$9.03 & 0/1 \\
FSN & 98.30$\pm$0.43 & 96.00$\pm$0.70 & 96.23$\pm$0.69 & 1.57$\pm$0.73 & 3.96$\pm$3.37 & 0.1549$\pm$0.0068 & 0.0519$\pm$0.0031 & 91.04$\pm$7.94 & 0/1 \\
FRAPP\'E & 98.52$\pm$0.41 & \textbf{96.30$\pm$0.58} & \textbf{96.50$\pm$0.69} & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & \textbf{0.0081$\pm$0.0022} & \textbf{0.0183$\pm$0.0029} & 91.52$\pm$9.09 & 1/1 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.53$\pm$0.40 & 96.30$\pm$0.58 & 96.47$\pm$0.63 & 1.43$\pm$0.71 & 3.66$\pm$2.46 & 0.0085$\pm$0.0023 & 0.0183$\pm$0.0028 & 91.77$\pm$9.02 & N/A \\
GST$^\dagger$ & 98.53$\pm$0.40 & 96.30$\pm$0.58 & 96.47$\pm$0.63 & 1.43$\pm$0.71 & 3.66$\pm$2.46 & 0.0085$\pm$0.0023 & 0.0183$\pm$0.0028 & 91.77$\pm$9.02 & N/A \\
DemoNorm$^\dagger$ & 98.53$\pm$0.40 & 96.30$\pm$0.58 & 96.47$\pm$0.63 & 1.43$\pm$0.71 & 3.66$\pm$2.46 & 0.1594$\pm$0.0160 & 0.1362$\pm$0.0165 & 91.77$\pm$9.02 & N/A \\
\midrule
AC-MLP & 97.96$\pm$0.51 & 83.10$\pm$5.68 & 88.67$\pm$3.09 & \textbf{1.37$\pm$0.64} & 4.44$\pm$4.07 & 0.1688$\pm$0.0067 & 0.0723$\pm$0.0049 & \textbf{94.94$\pm$2.20} & 0/1 \\
AC-Linear & 98.63$\pm$0.45 & 96.23$\pm$0.57 & \textbf{96.50$\pm$0.61} & 1.43$\pm$0.71 & 4.24$\pm$1.71 & 0.0164$\pm$0.0032 & 0.0187$\pm$0.0027 & 92.15$\pm$7.77 & 0/1 \\
AC-Density & \textbf{98.91$\pm$0.46} & \textbf{96.30$\pm$0.58} & 96.43$\pm$0.65 & 1.47$\pm$0.68 & 5.10$\pm$5.44 & 0.0278$\pm$0.0066 & 0.0198$\pm$0.0024 & 92.91$\pm$7.38 & 0/1 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 0.1707$\pm$0.0036 & 0.0757$\pm$0.0038 & 91.77$\pm$9.02 & -- \\
FairCal & 98.46$\pm$0.47 & 96.20$\pm$0.50 & \textbf{96.50$\pm$0.69} & \textbf{1.41$\pm$0.62} & 4.00$\pm$2.38 & \textbf{0.0123$\pm$0.0049} & 0.0190$\pm$0.0029 & 92.18$\pm$3.93 & 1/8 \\
FALCON & 98.53$\pm$0.40 & \textbf{96.30$\pm$0.58} & 96.47$\pm$0.63 & 1.43$\pm$0.71 & \textbf{3.66$\pm$2.46} & 0.2297$\pm$0.0046 & 0.0870$\pm$0.0026 & 91.77$\pm$9.03 & 0/8 \\
FSN & 98.30$\pm$0.43 & 96.00$\pm$0.70 & 96.23$\pm$0.69 & 1.57$\pm$0.73 & 3.96$\pm$3.37 & 0.1549$\pm$0.0068 & 0.0519$\pm$0.0031 & 91.04$\pm$7.94 & 0/8 \\
FRAPP\'E & 98.46$\pm$0.35 & 93.83$\pm$2.84 & 95.77$\pm$0.93 & 2.86$\pm$2.72 & 5.31$\pm$3.47 & 0.0190$\pm$0.0031 & 0.0234$\pm$0.0037 & 93.62$\pm$3.24 & 0/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 98.57$\pm$0.36 & 93.37$\pm$9.28 & 96.57$\pm$0.42 & 4.46$\pm$3.00 & 7.75$\pm$4.97 & 0.0100$\pm$0.0028 & 0.0185$\pm$0.0028 & 91.63$\pm$8.94 & N/A \\
GST$^\dagger$ & 98.43$\pm$0.35 & 96.03$\pm$0.62 & 96.30$\pm$0.64 & 1.29$\pm$0.63 & 3.87$\pm$2.61 & 0.0111$\pm$0.0039 & 0.0202$\pm$0.0026 & 91.77$\pm$9.02 & N/A \\
DemoNorm$^\dagger$ & 98.54$\pm$0.40 & 96.27$\pm$0.60 & 96.47$\pm$0.63 & 1.43$\pm$0.71 & 3.92$\pm$2.48 & 0.1600$\pm$0.0162 & 0.1368$\pm$0.0167 & 91.77$\pm$9.02 & N/A \\
\midrule
AC-MLP & 97.98$\pm$0.51 & 84.30$\pm$5.56 & 89.07$\pm$3.61 & 1.73$\pm$2.34 & 4.14$\pm$4.09 & 0.1704$\pm$0.0065 & 0.0723$\pm$0.0053 & \textbf{94.42$\pm$2.72} & 0/8 \\
AC-Linear & \textbf{98.63$\pm$0.45} & 96.23$\pm$0.57 & \textbf{96.50$\pm$0.61} & 1.43$\pm$0.71 & 4.24$\pm$1.71 & 0.0164$\pm$0.0032 & \textbf{0.0187$\pm$0.0027} & 92.15$\pm$7.77 & 0/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{AUROC (\%) $\uparrow$} & \textbf{TPR (0.1\%) $\uparrow$} & \textbf{TPR (1.0\%) $\uparrow$} & \textbf{PE Gap (0.1\%) $\downarrow$} & \textbf{PE Gap (1.0\%) $\downarrow$} & \textbf{ECE $\downarrow$} & \textbf{Brier $\downarrow$} & \textbf{Min-grp AUROC (\%) $\uparrow$} & \textbf{LD-TPR@0.1} $\uparrow$ \\
\midrule
Baseline & 99.27$\pm$0.34 & 81.40$\pm$14.03 & 91.87$\pm$2.82 & \textbf{1.25$\pm$0.56} & 4.32$\pm$5.55 & 0.1710$\pm$0.0099 & 0.0743$\pm$0.0057 & 94.65$\pm$8.32 & -- \\
FairCal & 99.10$\pm$0.36 & 65.40$\pm$28.97 & 91.00$\pm$3.22 & 1.89$\pm$2.32 & \textbf{3.47$\pm$2.35} & \textbf{0.0204$\pm$0.0044} & 0.0258$\pm$0.0048 & 96.56$\pm$4.55 & 0/8 \\
FALCON & 99.29$\pm$0.34 & \textbf{82.80$\pm$12.58} & 92.40$\pm$2.78 & \textbf{1.25$\pm$0.56} & 4.45$\pm$5.53 & 0.2555$\pm$0.0072 & 0.1475$\pm$0.0057 & 94.68$\pm$8.34 & 7/8 \\
FSN & 95.58$\pm$1.48 & 32.37$\pm$10.82 & 43.43$\pm$10.54 & 4.19$\pm$6.61 & 6.24$\pm$5.97 & 0.1328$\pm$0.0065 & 0.1103$\pm$0.0143 & 85.36$\pm$10.88 & 0/8 \\
FRAPP\'E & 98.73$\pm$0.57 & 63.90$\pm$17.06 & 83.73$\pm$6.63 & 1.78$\pm$1.19 & 4.30$\pm$3.70 & 0.0242$\pm$0.0041 & 0.0382$\pm$0.0098 & 93.93$\pm$5.30 & 0/8 \\
\midrule
\multicolumn{10}{l}{\emph{Dem-aware (require group labels at inference)}} \\
Oracle$^\dagger$ & 99.22$\pm$0.29 & 81.23$\pm$15.54 & 91.13$\pm$3.41 & 1.92$\pm$2.10 & 5.45$\pm$5.51 & 0.0219$\pm$0.0050 & 0.0253$\pm$0.0054 & 93.51$\pm$8.32 & N/A \\
GST$^\dagger$ & 99.21$\pm$0.43 & 81.40$\pm$14.03 & 92.27$\pm$2.80 & 1.49$\pm$1.14 & 4.09$\pm$2.36 & 0.0221$\pm$0.0050 & 0.0262$\pm$0.0059 & 94.65$\pm$8.32 & N/A \\
DemoNorm$^\dagger$ & 99.28$\pm$0.35 & 82.30$\pm$13.54 & 92.53$\pm$2.27 & 1.59$\pm$1.12 & 4.57$\pm$5.50 & 0.1566$\pm$0.0118 & 0.1320$\pm$0.0121 & 94.65$\pm$8.32 & N/A \\
\midrule
AC-MLP & 98.03$\pm$0.85 & 59.83$\pm$10.37 & 70.53$\pm$8.96 & 2.17$\pm$1.69 & 3.86$\pm$2.04 & 0.1500$\pm$0.0152 & 0.0780$\pm$0.0074 & 94.03$\pm$5.31 & 0/8 \\
AC-Linear & 99.39$\pm$0.26 & 80.77$\pm$17.29 & \textbf{93.10$\pm$2.66} & 3.26$\pm$5.91 & 4.77$\pm$5.50 & 0.0285$\pm$0.0029 & \textbf{0.0233$\pm$0.0046} & 97.06$\pm$4.67 & 7/8 \\
AC-Density & \textbf{99.42$\pm$0.23} & 76.47$\pm$21.05 & 92.63$\pm$2.58 & \textbf{1.25$\pm$0.56} & 4.32$\pm$5.55 & 0.0328$\pm$0.0036 & 0.0248$\pm$0.0050 & \textbf{97.21$\pm$4.69} & 1/8 \\
\bottomrule
\addlinespace
\multicolumn{10}{p{0.95\textwidth}}{\textit{Note: \textbf{Bold} marks the best value among label-free methods. Oracle, GST, and DemoNorm ($^\dagger$) require demographic labels at inference and are excluded from bolding. LD-TPR@0.1 reports $K/N$ groups whose TPR at FPR=$10^{-3}$ improves over Baseline; demographic-aware methods are N/A because they apply per-group monotonic transforms.}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 97.52 & 96.33 & 98.79 & 97.28 & 97.48 & 96.33 \\
FairCal & \textcolor{improved}{97.94} & \textcolor{improved}{96.78} & \textcolor{improved}{98.81} & \textcolor{improved}{97.57} & 97.77 & 96.78 \\
FALCON & \textcolor{improved}{97.59} & \textcolor{improved}{96.34} & \textcolor{improved}{98.79} & \textcolor{improved}{97.32} & 97.51 & 96.34 \\
FSN & \textcolor{degraded}{96.97} & \textcolor{degraded}{95.96} & \textcolor{degraded}{98.45} & \textcolor{degraded}{97.07} & 97.11 & 95.96 \\
FRAPP\'E & \textcolor{degraded}{97.42} & \textcolor{degraded}{95.93} & \textcolor{degraded}{98.44} & \textcolor{improved}{97.35} & 97.29 & 95.93 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 97.52 & 96.33 & 98.79 & 97.28 & 97.48 & 96.33 \\
GST$^\dagger$ & 97.52 & 96.33 & 98.79 & 97.28 & 97.48 & 96.33 \\
DemoNorm$^\dagger$ & 97.52 & 96.33 & 98.79 & 97.28 & 97.48 & 96.33 \\
\midrule
AC-MLP & \textcolor{improved}{98.11} & \textcolor{improved}{96.95} & \textcolor{degraded}{98.76} & \textcolor{improved}{97.99} & 97.95 & 96.95 \\
AC-Linear & \textcolor{improved}{98.25} & \textcolor{improved}{96.99} & \textcolor{improved}{98.88} & \textcolor{improved}{97.92} & 98.01 & 96.99 \\
AC-Density & \textcolor{improved}{\textbf{98.58}} & \textcolor{improved}{\textbf{97.45}} & \textcolor{improved}{\textbf{99.21}} & \textcolor{improved}{\textbf{98.42}} & \textbf{98.42} & \textbf{97.45} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 98.62 & 97.86 & 99.27 & 98.06 & 98.45 & 97.86 \\
FairCal & \textcolor{improved}{98.83} & \textcolor{improved}{98.01} & \textcolor{improved}{99.29} & \textcolor{improved}{98.24} & 98.59 & 98.01 \\
FALCON & \textcolor{improved}{98.64} & \textcolor{improved}{97.87} & \textcolor{improved}{99.27} & \textcolor{improved}{98.07} & 98.46 & 97.87 \\
FSN & \textcolor{degraded}{98.26} & \textcolor{degraded}{97.49} & \textcolor{degraded}{98.93} & \textcolor{degraded}{97.74} & 98.10 & 97.49 \\
FRAPP\'E & \textcolor{improved}{98.66} & \textcolor{degraded}{97.75} & \textcolor{degraded}{99.12} & \textcolor{improved}{98.08} & 98.41 & 97.75 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.62 & 97.86 & 99.27 & 98.06 & 98.45 & 97.86 \\
GST$^\dagger$ & 98.62 & 97.86 & 99.27 & 98.06 & 98.45 & 97.86 \\
DemoNorm$^\dagger$ & 98.62 & 97.86 & 99.27 & 98.06 & 98.45 & 97.86 \\
\midrule
AC-MLP & \textcolor{improved}{98.88} & \textcolor{improved}{98.04} & \textcolor{degraded}{99.16} & \textcolor{improved}{98.54} & 98.65 & 98.04 \\
AC-Linear & \textcolor{improved}{98.94} & \textcolor{improved}{98.13} & \textcolor{improved}{99.31} & \textcolor{improved}{98.55} & 98.73 & 98.13 \\
AC-Density & \textcolor{improved}{\textbf{99.14}} & \textcolor{improved}{\textbf{98.29}} & \textcolor{improved}{\textbf{99.50}} & \textcolor{improved}{\textbf{98.90}} & \textbf{98.96} & \textbf{98.29} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 95.61 & 94.19 & 97.56 & 95.61 & 95.75 & 94.19 \\
FairCal & \textcolor{improved}{95.97} & \textcolor{improved}{94.66} & \textcolor{improved}{97.61} & \textcolor{improved}{96.03} & 96.07 & 94.66 \\
FALCON & \textcolor{improved}{95.70} & \textcolor{improved}{94.22} & \textcolor{improved}{97.58} & \textcolor{improved}{95.68} & 95.79 & 94.22 \\
FSN & \textcolor{improved}{95.70} & \textcolor{degraded}{93.28} & \textcolor{degraded}{97.18} & \textcolor{degraded}{95.35} & 95.38 & 93.28 \\
FRAPP\'E & \textcolor{improved}{95.72} & \textcolor{degraded}{93.91} & \textcolor{degraded}{97.20} & \textcolor{improved}{95.78} & 95.65 & 93.91 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 95.61 & 94.19 & 97.56 & 95.61 & 95.75 & 94.19 \\
GST$^\dagger$ & 95.61 & 94.19 & 97.56 & 95.61 & 95.75 & 94.19 \\
DemoNorm$^\dagger$ & 95.61 & 94.19 & 97.56 & 95.61 & 95.75 & 94.19 \\
\midrule
AC-MLP & \textcolor{improved}{96.33} & \textcolor{improved}{94.78} & \textcolor{improved}{97.65} & \textcolor{improved}{96.38} & 96.28 & 94.78 \\
AC-Linear & \textcolor{improved}{96.45} & \textcolor{improved}{94.86} & \textcolor{improved}{97.83} & \textcolor{improved}{96.48} & 96.40 & 94.86 \\
AC-Density & \textcolor{improved}{\textbf{97.33}} & \textcolor{improved}{\textbf{96.02}} & \textcolor{improved}{\textbf{98.57}} & \textcolor{improved}{\textbf{97.33}} & \textbf{97.31} & \textbf{96.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 99.28 & 99.21 & 99.40 & 99.08 & 99.24 & 99.08 \\
FairCal & \textcolor{improved}{99.28} & \textcolor{improved}{99.22} & \textcolor{degraded}{99.36} & \textcolor{improved}{99.12} & 99.25 & 99.12 \\
FALCON & \textcolor{improved}{99.28} & \textcolor{improved}{99.21} & \textcolor{improved}{99.40} & \textcolor{improved}{99.08} & 99.24 & 99.08 \\
FSN & \textcolor{degraded}{99.15} & \textcolor{degraded}{99.10} & \textcolor{degraded}{99.29} & \textcolor{degraded}{98.95} & 99.12 & 98.95 \\
FRAPP\'E & \textcolor{degraded}{99.24} & \textcolor{degraded}{99.14} & \textcolor{degraded}{99.36} & \textcolor{degraded}{99.02} & 99.19 & 99.02 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 99.28 & 99.21 & 99.40 & 99.08 & 99.24 & 99.08 \\
GST$^\dagger$ & 99.28 & 99.21 & 99.40 & 99.08 & 99.24 & 99.08 \\
DemoNorm$^\dagger$ & 99.28 & 99.21 & 99.40 & 99.08 & 99.24 & 99.08 \\
\midrule
AC-MLP & \textcolor{improved}{99.38} & \textcolor{improved}{99.26} & \textcolor{improved}{99.44} & \textcolor{improved}{99.23} & 99.32 & 99.23 \\
AC-Linear & \textcolor{improved}{99.37} & \textcolor{improved}{99.25} & \textcolor{improved}{99.43} & \textcolor{improved}{99.16} & 99.30 & 99.16 \\
AC-Density & \textcolor{improved}{\textbf{99.71}} & \textcolor{improved}{\textbf{99.63}} & \textcolor{improved}{\textbf{99.86}} & \textcolor{improved}{\textbf{99.66}} & \textbf{99.71} & \textbf{99.63} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 87.48 & 86.40 & 94.38 & 88.55 & 89.20 & 86.40 \\
FairCal & \textcolor{improved}{88.37} & \textcolor{improved}{88.34} & \textcolor{degraded}{94.37} & \textcolor{improved}{90.28} & 90.34 & 88.34 \\
FALCON & \textcolor{improved}{87.67} & \textcolor{improved}{87.06} & \textcolor{improved}{94.47} & \textcolor{improved}{88.95} & 89.54 & 87.06 \\
FSN & \textcolor{improved}{87.56} & \textcolor{improved}{87.08} & \textcolor{degraded}{93.73} & \textcolor{improved}{89.39} & 89.44 & 87.08 \\
FRAPP\'E & \textcolor{degraded}{86.87} & \textcolor{improved}{87.28} & \textcolor{degraded}{93.69} & \textcolor{improved}{89.51} & 89.34 & 86.87 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 87.48 & 86.40 & 94.38 & 88.55 & 89.20 & 86.40 \\
GST$^\dagger$ & 87.48 & 86.40 & 94.38 & 88.55 & 89.20 & 86.40 \\
DemoNorm$^\dagger$ & 87.48 & 86.40 & 94.38 & 88.55 & 89.20 & 86.40 \\
\midrule
AC-MLP & \textcolor{improved}{88.39} & \textcolor{improved}{89.13} & \textcolor{improved}{94.40} & \textcolor{improved}{90.90} & 90.70 & 88.39 \\
AC-Linear & \textcolor{improved}{88.13} & \textcolor{improved}{88.73} & \textcolor{degraded}{94.26} & \textcolor{improved}{90.48} & 90.40 & 88.13 \\
AC-Density & \textcolor{improved}{\textbf{90.60}} & \textcolor{improved}{\textbf{90.21}} & \textcolor{improved}{\textbf{95.62}} & \textcolor{improved}{\textbf{93.06}} & \textbf{92.37} & \textbf{90.21} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 98.39 & 97.28 & 95.36 & 96.52 & 98.99 & 99.19 & 97.41 & 97.82 & 97.62 & 95.36 \\
FairCal & \textcolor{degraded}{98.39} & \textcolor{improved}{97.29} & \textcolor{improved}{95.63} & \textcolor{degraded}{96.51} & \textcolor{degraded}{98.95} & \textcolor{degraded}{99.12} & \textcolor{degraded}{97.40} & \textcolor{degraded}{97.80} & 97.64 & 95.63 \\
FALCON & \textcolor{improved}{98.40} & \textcolor{improved}{97.30} & \textcolor{degraded}{95.36} & \textcolor{improved}{96.53} & \textcolor{improved}{98.99} & \textcolor{improved}{99.19} & \textcolor{degraded}{97.41} & \textcolor{degraded}{97.82} & 97.63 & 95.36 \\
FSN & \textcolor{improved}{98.42} & \textcolor{improved}{97.30} & \textcolor{degraded}{95.06} & \textcolor{degraded}{96.42} & \textcolor{improved}{\textbf{99.01}} & \textcolor{degraded}{99.15} & \textcolor{degraded}{97.41} & \textcolor{degraded}{97.81} & 97.57 & 95.06 \\
FRAPP\'E & \textcolor{degraded}{98.34} & \textcolor{improved}{97.29} & \textcolor{improved}{95.44} & \textcolor{improved}{96.56} & \textcolor{degraded}{98.99} & \textcolor{degraded}{99.18} & \textcolor{degraded}{97.35} & \textcolor{degraded}{97.77} & 97.61 & 95.44 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.66 & 98.32 & 97.17 & 97.83 & 98.92 & 99.14 & 98.03 & 98.41 & 98.31 & 97.17 \\
GST$^\dagger$ & 98.39 & 97.28 & 95.36 & 96.52 & 98.99 & 99.19 & 97.41 & 97.82 & 97.62 & 95.36 \\
DemoNorm$^\dagger$ & 98.39 & 97.28 & 95.36 & 96.52 & 98.99 & 99.19 & 97.41 & 97.82 & 97.62 & 95.36 \\
\midrule
AC-MLP & \textcolor{degraded}{98.22} & \textcolor{degraded}{96.86} & \textcolor{improved}{95.74} & \textcolor{degraded}{96.05} & \textcolor{degraded}{98.47} & \textcolor{degraded}{98.70} & \textcolor{degraded}{97.27} & \textcolor{degraded}{97.34} & 97.33 & 95.74 \\
AC-Linear & \textcolor{improved}{\textbf{98.64}} & \textcolor{improved}{\textbf{97.48}} & \textcolor{improved}{95.88} & \textcolor{improved}{\textbf{96.74}} & \textcolor{degraded}{98.96} & \textcolor{improved}{\textbf{99.25}} & \textcolor{improved}{97.51} & \textcolor{degraded}{97.82} & \textbf{97.78} & 95.88 \\
AC-Density & \textcolor{degraded}{98.27} & \textcolor{degraded}{97.25} & \textcolor{improved}{\textbf{96.24}} & \textcolor{degraded}{96.50} & \textcolor{degraded}{98.77} & \textcolor{degraded}{98.97} & \textcolor{improved}{\textbf{97.53}} & \textcolor{improved}{\textbf{97.88}} & 97.68 & \textbf{96.24} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 98.20 & 96.47 & 95.16 & 96.05 & 98.90 & 98.91 & 96.96 & 97.38 & 97.25 & 95.16 \\
FairCal & \textcolor{degraded}{98.19} & \textcolor{degraded}{96.43} & \textcolor{degraded}{95.11} & \textcolor{improved}{96.15} & \textcolor{improved}{\textbf{98.95}} & \textcolor{improved}{98.95} & \textcolor{degraded}{96.89} & \textcolor{degraded}{97.23} & 97.24 & 95.11 \\
FALCON & \textcolor{improved}{98.20} & \textcolor{improved}{96.49} & \textcolor{degraded}{95.15} & \textcolor{improved}{96.06} & \textcolor{improved}{98.91} & \textcolor{improved}{98.91} & \textcolor{improved}{96.97} & \textcolor{improved}{97.38} & 97.26 & 95.15 \\
FSN & \textcolor{degraded}{98.17} & \textcolor{improved}{96.50} & \textcolor{degraded}{94.82} & \textcolor{improved}{96.07} & \textcolor{degraded}{98.86} & \textcolor{degraded}{98.89} & \textcolor{degraded}{96.90} & \textcolor{degraded}{97.37} & 97.20 & 94.82 \\
FRAPP\'E & \textcolor{degraded}{98.19} & \textcolor{degraded}{96.40} & \textcolor{improved}{95.30} & \textcolor{degraded}{96.04} & \textcolor{improved}{98.91} & \textcolor{improved}{98.93} & \textcolor{degraded}{96.89} & \textcolor{degraded}{97.31} & 97.24 & 95.30 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.49 & 97.96 & 96.98 & 97.54 & 98.81 & 98.93 & 97.77 & 98.15 & 98.08 & 96.98 \\
GST$^\dagger$ & 98.20 & 96.47 & 95.16 & 96.05 & 98.90 & 98.91 & 96.96 & 97.38 & 97.25 & 95.16 \\
DemoNorm$^\dagger$ & 98.20 & 96.47 & 95.16 & 96.05 & 98.90 & 98.91 & 96.96 & 97.38 & 97.25 & 95.16 \\
\midrule
AC-MLP & \textcolor{degraded}{97.61} & \textcolor{improved}{96.69} & \textcolor{improved}{\textbf{96.12}} & \textcolor{degraded}{95.92} & \textcolor{degraded}{98.44} & \textcolor{degraded}{98.83} & \textcolor{degraded}{96.59} & \textcolor{degraded}{96.98} & 97.15 & \textbf{95.92} \\
AC-Linear & \textcolor{improved}{\textbf{98.38}} & \textcolor{improved}{96.80} & \textcolor{improved}{95.61} & \textcolor{improved}{\textbf{96.21}} & \textcolor{degraded}{98.82} & \textcolor{improved}{\textbf{99.13}} & \textcolor{improved}{\textbf{97.00}} & \textcolor{improved}{\textbf{97.63}} & \textbf{97.45} & 95.61 \\
AC-Density & \textcolor{improved}{98.34} & \textcolor{improved}{\textbf{96.81}} & \textcolor{improved}{95.40} & \textcolor{improved}{96.16} & \textcolor{improved}{98.91} & \textcolor{improved}{99.08} & \textcolor{degraded}{96.90} & \textcolor{improved}{97.44} & 97.38 & 95.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 98.03 & 97.01 & 94.28 & 95.61 & 98.71 & 98.61 & 96.87 & 97.26 & 97.04 & 94.28 \\
FairCal & \textcolor{degraded}{97.99} & \textcolor{degraded}{96.95} & \textcolor{improved}{94.73} & \textcolor{improved}{96.00} & \textcolor{improved}{98.74} & \textcolor{improved}{98.78} & \textcolor{improved}{96.94} & \textcolor{degraded}{97.24} & 97.17 & 94.73 \\
FALCON & \textcolor{improved}{98.04} & \textcolor{improved}{97.02} & \textcolor{degraded}{94.27} & \textcolor{improved}{95.62} & \textcolor{improved}{98.71} & \textcolor{improved}{98.61} & \textcolor{degraded}{96.86} & \textcolor{improved}{97.26} & 97.05 & 94.27 \\
FSN & \textcolor{degraded}{98.01} & \textcolor{improved}{97.04} & \textcolor{degraded}{94.13} & \textcolor{improved}{95.62} & \textcolor{improved}{98.73} & \textcolor{degraded}{98.58} & \textcolor{degraded}{96.83} & \textcolor{degraded}{97.22} & 97.02 & 94.13 \\
FRAPP\'E & \textcolor{degraded}{98.00} & \textcolor{degraded}{96.99} & \textcolor{improved}{94.47} & \textcolor{improved}{95.72} & \textcolor{degraded}{98.68} & \textcolor{degraded}{98.60} & \textcolor{degraded}{96.80} & \textcolor{degraded}{97.09} & 97.04 & 94.47 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.38 & 98.03 & 96.65 & 97.36 & 98.65 & 98.65 & 97.66 & 98.00 & 97.92 & 96.65 \\
GST$^\dagger$ & 98.03 & 97.01 & 94.28 & 95.61 & 98.71 & 98.61 & 96.87 & 97.26 & 97.04 & 94.28 \\
DemoNorm$^\dagger$ & 98.03 & 97.01 & 94.28 & 95.61 & 98.71 & 98.61 & 96.87 & 97.26 & 97.04 & 94.28 \\
\midrule
AC-MLP & \textcolor{degraded}{97.61} & \textcolor{degraded}{96.41} & \textcolor{improved}{94.70} & \textcolor{degraded}{95.48} & \textcolor{degraded}{98.34} & \textcolor{improved}{98.77} & \textcolor{degraded}{96.44} & \textcolor{degraded}{96.82} & 96.82 & 94.70 \\
AC-Linear & \textcolor{improved}{98.25} & \textcolor{improved}{\textbf{97.24}} & \textcolor{improved}{94.92} & \textcolor{improved}{95.99} & \textcolor{improved}{\textbf{98.77}} & \textcolor{improved}{98.95} & \textcolor{improved}{96.94} & \textcolor{improved}{\textbf{97.52}} & 97.32 & 94.92 \\
AC-Density & \textcolor{improved}{\textbf{98.37}} & \textcolor{degraded}{96.94} & \textcolor{improved}{\textbf{95.33}} & \textcolor{improved}{\textbf{96.30}} & \textcolor{improved}{98.73} & \textcolor{improved}{\textbf{99.04}} & \textcolor{improved}{\textbf{96.95}} & \textcolor{improved}{97.34} & \textbf{97.37} & \textbf{95.33} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 97.95 & 96.45 & 95.04 & 95.57 & 98.73 & 98.64 & 96.99 & 96.89 & 97.03 & 95.04 \\
FairCal & \textcolor{improved}{98.18} & \textcolor{improved}{96.49} & \textcolor{improved}{95.59} & \textcolor{improved}{96.08} & \textcolor{improved}{98.80} & \textcolor{improved}{98.94} & \textcolor{improved}{97.08} & \textcolor{improved}{97.09} & 97.28 & 95.59 \\
FALCON & \textcolor{improved}{97.95} & \textcolor{improved}{96.48} & \textcolor{improved}{95.05} & \textcolor{improved}{95.58} & \textcolor{improved}{98.74} & \textcolor{improved}{98.65} & \textcolor{improved}{97.00} & \textcolor{improved}{96.91} & 97.05 & 95.05 \\
FSN & \textcolor{degraded}{97.94} & \textcolor{improved}{96.47} & \textcolor{degraded}{94.69} & \textcolor{degraded}{95.48} & \textcolor{degraded}{98.69} & \textcolor{degraded}{98.62} & \textcolor{degraded}{96.97} & \textcolor{degraded}{96.88} & 96.97 & 94.69 \\
FRAPP\'E & \textcolor{degraded}{97.92} & \textcolor{degraded}{96.44} & \textcolor{improved}{95.15} & \textcolor{improved}{95.62} & \textcolor{degraded}{98.71} & \textcolor{improved}{98.67} & \textcolor{degraded}{96.91} & \textcolor{degraded}{96.83} & 97.03 & 95.15 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.30 & 97.88 & 96.72 & 97.19 & 98.67 & 98.71 & 97.62 & 97.84 & 97.87 & 96.72 \\
GST$^\dagger$ & 97.95 & 96.45 & 95.04 & 95.57 & 98.73 & 98.64 & 96.99 & 96.89 & 97.03 & 95.04 \\
DemoNorm$^\dagger$ & 97.95 & 96.45 & 95.04 & 95.57 & 98.73 & 98.64 & 96.99 & 96.89 & 97.03 & 95.04 \\
\midrule
AC-MLP & \textcolor{improved}{97.98} & \textcolor{degraded}{96.43} & \textcolor{improved}{95.64} & \textcolor{improved}{95.69} & \textcolor{degraded}{98.40} & \textcolor{improved}{99.01} & \textcolor{degraded}{96.70} & \textcolor{improved}{97.01} & 97.11 & 95.64 \\
AC-Linear & \textcolor{improved}{\textbf{98.38}} & \textcolor{improved}{\textbf{97.10}} & \textcolor{improved}{95.70} & \textcolor{improved}{\textbf{96.21}} & \textcolor{improved}{\textbf{98.91}} & \textcolor{improved}{\textbf{99.11}} & \textcolor{improved}{\textbf{97.25}} & \textcolor{improved}{\textbf{97.55}} & \textbf{97.53} & 95.70 \\
AC-Density & \textcolor{improved}{98.09} & \textcolor{improved}{96.56} & \textcolor{improved}{\textbf{95.93}} & \textcolor{improved}{96.01} & \textcolor{improved}{98.77} & \textcolor{improved}{98.87} & \textcolor{improved}{97.18} & \textcolor{improved}{97.52} & 97.37 & \textbf{95.93} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 99.09 & 98.74 & 97.88 & 98.39 & 99.50 & 99.52 & 98.43 & 98.85 & 98.80 & 97.88 \\
FairCal & \textcolor{improved}{99.14} & \textcolor{improved}{98.77} & \textcolor{improved}{\textbf{97.88}} & \textcolor{improved}{98.42} & \textcolor{degraded}{99.50} & \textcolor{degraded}{99.51} & \textcolor{improved}{98.43} & \textcolor{improved}{98.87} & 98.81 & \textbf{97.88} \\
FALCON & \textcolor{improved}{99.12} & \textcolor{improved}{98.75} & \textcolor{degraded}{97.86} & \textcolor{improved}{98.40} & \textcolor{improved}{99.52} & \textcolor{improved}{99.53} & \textcolor{improved}{98.45} & \textcolor{improved}{98.88} & 98.81 & 97.86 \\
FSN & \textcolor{improved}{99.15} & \textcolor{improved}{\textbf{98.80}} & \textcolor{degraded}{97.76} & \textcolor{degraded}{98.37} & \textcolor{degraded}{99.47} & \textcolor{degraded}{99.50} & \textcolor{degraded}{98.42} & \textcolor{improved}{98.90} & 98.80 & 97.76 \\
FRAPP\'E & \textcolor{degraded}{99.09} & \textcolor{degraded}{98.71} & \textcolor{degraded}{97.80} & \textcolor{degraded}{98.38} & \textcolor{improved}{99.53} & \textcolor{improved}{99.55} & \textcolor{improved}{98.43} & \textcolor{improved}{98.87} & 98.80 & 97.80 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 99.08 & 98.83 & 97.93 & 98.48 & 99.56 & 99.56 & 98.53 & 98.93 & 98.86 & 97.93 \\
GST$^\dagger$ & 99.09 & 98.74 & 97.88 & 98.39 & 99.50 & 99.52 & 98.43 & 98.85 & 98.80 & 97.88 \\
DemoNorm$^\dagger$ & 99.09 & 98.74 & 97.88 & 98.39 & 99.50 & 99.52 & 98.43 & 98.85 & 98.80 & 97.88 \\
\midrule
AC-MLP & \textcolor{degraded}{99.09} & \textcolor{degraded}{98.59} & \textcolor{degraded}{97.62} & \textcolor{improved}{\textbf{98.46}} & \textcolor{degraded}{99.35} & \textcolor{degraded}{99.43} & \textcolor{degraded}{98.28} & \textcolor{degraded}{98.62} & 98.68 & 97.62 \\
AC-Linear & \textcolor{improved}{\textbf{99.19}} & \textcolor{improved}{98.76} & \textcolor{degraded}{97.86} & \textcolor{improved}{98.41} & \textcolor{improved}{\textbf{99.55}} & \textcolor{improved}{99.57} & \textcolor{improved}{\textbf{98.48}} & \textcolor{improved}{\textbf{98.91}} & \textbf{98.84} & 97.86 \\
AC-Density & \textcolor{improved}{99.12} & \textcolor{degraded}{98.74} & \textcolor{degraded}{97.29} & \textcolor{degraded}{98.28} & \textcolor{degraded}{99.50} & \textcolor{improved}{\textbf{99.65}} & \textcolor{degraded}{98.08} & \textcolor{degraded}{98.78} & 98.68 & 97.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 97.79 & 97.33 & 97.47 & 97.34 & 96.70 & 96.54 & \textbf{100.00} & 94.90 & 97.26 & 94.90 \\
FairCal & \textcolor{improved}{98.61} & \textcolor{improved}{98.01} & \textcolor{improved}{98.32} & \textcolor{improved}{98.08} & \textcolor{improved}{96.98} & \textcolor{improved}{97.71} & \textcolor{degraded}{98.61} & \textcolor{improved}{96.29} & 97.83 & 96.29 \\
FALCON & \textcolor{improved}{98.18} & \textcolor{improved}{97.50} & \textcolor{degraded}{97.39} & \textcolor{improved}{97.55} & \textcolor{improved}{96.78} & \textcolor{improved}{96.71} & \textcolor{degraded}{98.61} & \textcolor{improved}{95.22} & 97.24 & 95.22 \\
FSN & \textcolor{degraded}{97.51} & \textcolor{degraded}{95.19} & \textcolor{degraded}{95.75} & \textcolor{degraded}{95.51} & \textcolor{degraded}{95.58} & \textcolor{degraded}{95.55} & \textcolor{degraded}{98.61} & \textcolor{improved}{95.69} & 96.17 & 95.19 \\
FRAPP\'E & \textcolor{degraded}{97.00} & \textcolor{degraded}{96.99} & \textcolor{degraded}{96.17} & \textcolor{degraded}{96.76} & \textcolor{degraded}{94.83} & \textcolor{degraded}{95.94} & \textcolor{degraded}{98.61} & \textcolor{improved}{96.19} & 96.56 & 94.83 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 97.20 & 97.41 & 97.59 & 97.33 & 97.11 & 96.71 & 100.00 & 94.90 & 97.28 & 94.90 \\
GST$^\dagger$ & 97.79 & 97.33 & 97.47 & 97.34 & 96.70 & 96.54 & 100.00 & 94.90 & 97.26 & 94.90 \\
DemoNorm$^\dagger$ & 97.79 & 97.33 & 97.47 & 97.34 & 96.70 & 96.54 & 100.00 & 94.90 & 97.26 & 94.90 \\
\midrule
AC-MLP & \textcolor{degraded}{94.92} & \textcolor{degraded}{94.63} & \textcolor{degraded}{95.50} & \textcolor{degraded}{94.39} & \textcolor{degraded}{95.35} & \textcolor{degraded}{94.96} & \textcolor{degraded}{93.06} & \textcolor{improved}{95.84} & 94.83 & 93.06 \\
AC-Linear & \textcolor{improved}{98.46} & \textcolor{improved}{\textbf{98.51}} & \textcolor{improved}{\textbf{98.95}} & \textcolor{improved}{\textbf{98.34}} & \textcolor{improved}{\textbf{97.89}} & \textcolor{improved}{97.88} & \textcolor{degraded}{97.22} & \textcolor{improved}{97.16} & 98.05 & 97.16 \\
AC-Density & \textcolor{improved}{\textbf{98.72}} & \textcolor{improved}{98.08} & \textcolor{improved}{97.79} & \textcolor{improved}{98.11} & \textcolor{improved}{97.82} & \textcolor{improved}{\textbf{97.92}} & \textcolor{degraded}{98.61} & \textcolor{improved}{\textbf{97.74}} & \textbf{98.10} & \textbf{97.74} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 99.83 & 98.61 & 99.41 & 99.13 & 99.53 & 98.65 & \textbf{100.00} & 99.11 & 99.28 & 98.61 \\
FairCal & \textcolor{improved}{99.90} & \textcolor{improved}{\textbf{99.22}} & \textcolor{degraded}{99.17} & \textcolor{improved}{99.40} & \textcolor{improved}{99.53} & \textcolor{improved}{99.13} & \textbf{100.00} & 99.11 & 99.43 & \textbf{99.11} \\
FALCON & 99.83 & \textcolor{degraded}{98.55} & \textcolor{degraded}{99.36} & \textcolor{degraded}{99.09} & \textcolor{degraded}{99.50} & \textcolor{degraded}{98.56} & \textbf{100.00} & 99.11 & 99.25 & 98.55 \\
FSN & \textcolor{degraded}{98.79} & \textcolor{degraded}{96.97} & \textcolor{degraded}{98.25} & \textcolor{degraded}{97.07} & \textcolor{degraded}{96.45} & \textcolor{degraded}{95.37} & \textbf{100.00} & \textcolor{degraded}{95.43} & 97.29 & 95.37 \\
FRAPP\'E & \textcolor{degraded}{99.69} & \textcolor{improved}{98.62} & \textcolor{degraded}{98.84} & \textcolor{degraded}{99.03} & \textcolor{degraded}{99.02} & \textcolor{degraded}{98.38} & \textbf{100.00} & 99.11 & 99.09 & 98.38 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 99.73 & 98.63 & 99.63 & 99.11 & 99.48 & 98.66 & 100.00 & 99.11 & 99.29 & 98.63 \\
GST$^\dagger$ & 99.83 & 98.61 & 99.41 & 99.13 & 99.53 & 98.65 & 100.00 & 99.11 & 99.28 & 98.61 \\
DemoNorm$^\dagger$ & 99.83 & 98.61 & 99.41 & 99.13 & 99.53 & 98.65 & 100.00 & 99.11 & 99.28 & 98.61 \\
\midrule
AC-MLP & \textcolor{degraded}{93.60} & \textcolor{degraded}{94.80} & \textcolor{degraded}{95.21} & \textcolor{degraded}{95.35} & \textcolor{degraded}{95.65} & \textcolor{degraded}{95.71} & \textcolor{degraded}{95.83} & \textcolor{degraded}{92.44} & 94.82 & 92.44 \\
AC-Linear & \textcolor{improved}{\textbf{100.00}} & \textcolor{improved}{99.10} & \textcolor{improved}{\textbf{99.44}} & \textcolor{improved}{99.45} & \textcolor{improved}{\textbf{99.86}} & \textcolor{improved}{\textbf{99.18}} & \textbf{100.00} & \textcolor{improved}{\textbf{100.00}} & \textbf{99.63} & 99.10 \\
AC-Density & \textcolor{improved}{\textbf{100.00}} & \textcolor{improved}{99.22} & \textcolor{degraded}{98.89} & \textcolor{improved}{\textbf{99.53}} & \textcolor{improved}{99.74} & \textcolor{improved}{99.14} & \textbf{100.00} & \textcolor{improved}{\textbf{100.00}} & 99.56 & 98.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 95.18 & 95.58 & 95.48 & 96.00 & 96.36 & 94.20 & 87.50 & 92.14 & 94.06 & 87.50 \\
FairCal & \textcolor{improved}{96.33} & \textcolor{improved}{96.85} & \textcolor{degraded}{95.23} & \textcolor{improved}{96.86} & \textcolor{improved}{96.95} & \textcolor{improved}{95.59} & \textcolor{improved}{94.44} & \textcolor{improved}{95.47} & 95.97 & 94.44 \\
FALCON & \textcolor{improved}{95.60} & \textcolor{improved}{95.91} & \textcolor{improved}{95.99} & \textcolor{improved}{96.38} & \textcolor{improved}{96.71} & \textcolor{improved}{94.48} & \textcolor{improved}{95.83} & \textcolor{improved}{92.85} & 95.47 & 92.85 \\
FSN & \textcolor{improved}{96.97} & \textcolor{degraded}{94.82} & \textcolor{degraded}{94.01} & \textcolor{degraded}{95.36} & \textcolor{degraded}{95.40} & \textcolor{degraded}{92.80} & \textcolor{improved}{\textbf{97.22}} & \textcolor{improved}{92.15} & 94.84 & 92.15 \\
FRAPP\'E & \textcolor{degraded}{93.33} & \textcolor{degraded}{94.65} & \textcolor{degraded}{94.53} & \textcolor{degraded}{95.07} & \textcolor{degraded}{94.52} & \textcolor{degraded}{93.02} & \textcolor{degraded}{69.44} & \textcolor{improved}{94.62} & 91.15 & 69.44 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 94.98 & 95.65 & 96.39 & 96.01 & 96.83 & 94.50 & 87.50 & 92.14 & 94.25 & 87.50 \\
GST$^\dagger$ & 95.18 & 95.58 & 95.48 & 96.00 & 96.36 & 94.20 & 87.50 & 92.14 & 94.06 & 87.50 \\
DemoNorm$^\dagger$ & 95.18 & 95.58 & 95.48 & 96.00 & 96.36 & 94.20 & 87.50 & 92.14 & 94.06 & 87.50 \\
\midrule
AC-MLP & \textcolor{degraded}{91.48} & \textcolor{degraded}{91.91} & \textcolor{degraded}{92.50} & \textcolor{degraded}{92.18} & \textcolor{degraded}{93.94} & \textcolor{improved}{94.53} & \textcolor{improved}{95.83} & \textcolor{degraded}{89.16} & 92.69 & 89.16 \\
AC-Linear & \textcolor{improved}{\textbf{97.66}} & \textcolor{improved}{\textbf{97.41}} & \textcolor{improved}{\textbf{96.29}} & \textcolor{improved}{\textbf{97.38}} & \textcolor{improved}{\textbf{97.80}} & \textcolor{improved}{\textbf{96.49}} & \textcolor{improved}{95.83} & \textcolor{improved}{\textbf{95.75}} & \textbf{96.83} & \textbf{95.75} \\
AC-Density & \textcolor{improved}{96.81} & \textcolor{improved}{96.93} & \textcolor{improved}{95.95} & \textcolor{improved}{96.97} & \textcolor{improved}{97.54} & \textcolor{improved}{96.20} & \textcolor{improved}{95.83} & \textcolor{improved}{94.62} & 96.36 & 94.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & \textbf{100.00} & 98.94 & 98.22 & 94.60 \\
FairCal & \textcolor{degraded}{98.04} & \textcolor{improved}{98.54} & \textcolor{improved}{95.10} & \textcolor{degraded}{98.90} & \textcolor{degraded}{97.20} & \textcolor{degraded}{97.76} & \textbf{100.00} & \textcolor{degraded}{98.68} & 98.03 & 95.10 \\
FALCON & 99.10 & \textcolor{improved}{98.52} & 94.60 & \textcolor{improved}{98.98} & 97.62 & \textcolor{degraded}{97.97} & \textbf{100.00} & 98.94 & 98.22 & 94.60 \\
FSN & \textcolor{improved}{\textbf{99.38}} & \textcolor{degraded}{98.33} & \textcolor{improved}{94.99} & \textcolor{degraded}{98.82} & \textcolor{degraded}{96.71} & \textcolor{degraded}{97.69} & \textbf{100.00} & \textcolor{degraded}{98.41} & 98.04 & 94.99 \\
FRAPP\'E & \textcolor{improved}{99.17} & \textcolor{degraded}{98.49} & \textcolor{improved}{94.65} & \textcolor{improved}{98.99} & \textcolor{improved}{97.66} & \textcolor{degraded}{97.96} & \textbf{100.00} & \textcolor{degraded}{98.68} & 98.20 & 94.65 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & 100.00 & 98.94 & 98.22 & 94.60 \\
GST$^\dagger$ & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & 100.00 & 98.94 & 98.22 & 94.60 \\
DemoNorm$^\dagger$ & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & 100.00 & 98.94 & 98.22 & 94.60 \\
\midrule
AC-MLP & \textcolor{degraded}{97.95} & \textcolor{degraded}{97.72} & \textcolor{improved}{\textbf{96.22}} & \textcolor{degraded}{98.47} & \textcolor{improved}{97.80} & \textcolor{degraded}{97.88} & \textbf{100.00} & \textcolor{degraded}{98.68} & 98.09 & \textbf{96.22} \\
AC-Linear & \textcolor{improved}{99.36} & \textcolor{degraded}{98.48} & \textcolor{improved}{94.94} & \textcolor{improved}{99.02} & \textcolor{improved}{97.97} & \textcolor{improved}{98.24} & \textbf{100.00} & 98.94 & 98.37 & 94.94 \\
AC-Density & \textcolor{degraded}{98.98} & \textcolor{improved}{\textbf{98.81}} & \textcolor{improved}{96.13} & \textcolor{improved}{\textbf{99.18}} & \textcolor{improved}{\textbf{98.14}} & \textcolor{improved}{\textbf{98.69}} & \textbf{100.00} & \textcolor{improved}{\textbf{99.21}} & \textbf{98.64} & 96.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & \textbf{100.00} & 98.94 & 98.22 & 94.60 \\
FairCal & \textcolor{degraded}{98.04} & \textcolor{improved}{\textbf{98.54}} & \textcolor{improved}{95.10} & \textcolor{degraded}{98.90} & \textcolor{degraded}{97.20} & \textcolor{degraded}{97.76} & \textbf{100.00} & \textcolor{degraded}{98.68} & 98.03 & 95.10 \\
FALCON & 99.10 & \textcolor{improved}{98.52} & 94.60 & \textcolor{improved}{98.98} & 97.62 & \textcolor{degraded}{97.97} & \textbf{100.00} & 98.94 & 98.22 & 94.60 \\
FSN & \textcolor{improved}{\textbf{99.38}} & \textcolor{degraded}{98.33} & \textcolor{improved}{94.99} & \textcolor{degraded}{98.82} & \textcolor{degraded}{96.71} & \textcolor{degraded}{97.69} & \textbf{100.00} & \textcolor{degraded}{98.41} & 98.04 & 94.99 \\
FRAPP\'E & \textcolor{degraded}{98.99} & \textcolor{degraded}{98.40} & \textcolor{improved}{\textbf{97.47}} & \textcolor{degraded}{98.93} & \textcolor{degraded}{97.15} & \textcolor{degraded}{97.50} & \textbf{100.00} & \textcolor{degraded}{98.68} & \textbf{98.39} & \textbf{97.15} \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.57 & 98.56 & 93.79 & 98.95 & 98.49 & 98.03 & 100.00 & 98.94 & 98.17 & 93.79 \\
GST$^\dagger$ & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & 100.00 & 98.94 & 98.22 & 94.60 \\
DemoNorm$^\dagger$ & 99.10 & 98.51 & 94.60 & 98.98 & 97.62 & 97.99 & 100.00 & 98.94 & 98.22 & 94.60 \\
\midrule
AC-MLP & \textcolor{degraded}{97.44} & \textcolor{degraded}{97.73} & \textcolor{improved}{96.13} & \textcolor{degraded}{98.50} & \textcolor{improved}{\textbf{98.04}} & \textcolor{degraded}{97.80} & \textbf{100.00} & \textcolor{improved}{\textbf{99.74}} & 98.17 & 96.13 \\
AC-Linear & \textcolor{improved}{99.36} & \textcolor{degraded}{98.48} & \textcolor{improved}{94.94} & \textcolor{improved}{\textbf{99.02}} & \textcolor{improved}{97.97} & \textcolor{improved}{\textbf{98.24}} & \textbf{100.00} & 98.94 & 98.37 & 94.94 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min AUROC} \\
\midrule
Baseline & \textbf{99.86} & 99.19 & 99.61 & 99.45 & 99.50 & 98.85 & \textbf{100.00} & 95.18 & 98.96 & 95.18 \\
FairCal & \textcolor{degraded}{99.73} & \textcolor{degraded}{99.06} & \textcolor{degraded}{99.52} & \textcolor{degraded}{99.17} & \textcolor{degraded}{99.31} & \textcolor{improved}{98.86} & \textbf{100.00} & \textcolor{improved}{\textbf{97.96}} & 99.20 & \textbf{97.96} \\
FALCON & \textbf{99.86} & \textcolor{degraded}{99.18} & 99.61 & \textcolor{improved}{99.49} & \textcolor{improved}{99.61} & \textcolor{improved}{98.89} & \textbf{100.00} & 95.18 & 98.98 & 95.18 \\
FSN & \textcolor{degraded}{97.36} & \textcolor{degraded}{95.68} & \textcolor{degraded}{95.14} & \textcolor{degraded}{95.74} & \textcolor{degraded}{96.71} & \textcolor{degraded}{95.33} & \textbf{100.00} & \textcolor{degraded}{88.96} & 95.62 & 88.96 \\
FRAPP\'E & \textcolor{degraded}{99.68} & \textcolor{degraded}{98.84} & \textcolor{degraded}{97.52} & \textcolor{degraded}{99.17} & \textcolor{degraded}{98.16} & \textcolor{degraded}{97.86} & \textbf{100.00} & \textcolor{improved}{97.16} & 98.55 & 97.16 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 98.69 & 99.18 & 99.48 & 99.45 & 99.47 & 98.84 & 100.00 & 95.18 & 98.79 & 95.18 \\
GST$^\dagger$ & 99.86 & 99.19 & 99.61 & 99.45 & 99.50 & 98.85 & 100.00 & 95.18 & 98.96 & 95.18 \\
DemoNorm$^\dagger$ & 99.86 & 99.19 & 99.61 & 99.45 & 99.50 & 98.85 & 100.00 & 95.18 & 98.96 & 95.18 \\
\midrule
AC-MLP & \textcolor{degraded}{98.64} & \textcolor{degraded}{97.60} & \textcolor{degraded}{97.93} & \textcolor{degraded}{98.36} & \textcolor{degraded}{98.88} & \textcolor{degraded}{97.85} & \textcolor{degraded}{98.61} & \textcolor{improved}{96.05} & 97.99 & 96.05 \\
AC-Linear & \textcolor{degraded}{99.76} & \textcolor{improved}{99.25} & \textcolor{improved}{\textbf{99.93}} & \textcolor{improved}{\textbf{99.56}} & \textcolor{improved}{99.61} & \textcolor{improved}{99.01} & \textbf{100.00} & \textcolor{improved}{\textbf{97.96}} & 99.38 & \textbf{97.96} \\
AC-Density & \textcolor{degraded}{99.69} & \textcolor{improved}{\textbf{99.40}} & \textcolor{improved}{\textbf{99.93}} & \textcolor{improved}{99.50} & \textcolor{improved}{\textbf{99.65}} & \textcolor{improved}{\textbf{99.22}} & \textbf{100.00} & \textcolor{improved}{\textbf{97.96}} & \textbf{99.42} & \textbf{97.96} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.872 & 0.825 & 0.934 & 0.869 & 0.875 & 0.825 \\
FairCal & \textcolor{improved}{0.892} & \textcolor{improved}{0.839} & \textcolor{degraded}{0.933} & \textcolor{improved}{0.883} & 0.887 & 0.839 \\
FALCON & \textcolor{improved}{0.875} & \textcolor{improved}{0.826} & \textcolor{improved}{0.934} & \textcolor{improved}{0.872} & 0.877 & 0.826 \\
FSN & \textcolor{degraded}{0.854} & \textcolor{degraded}{0.815} & \textcolor{degraded}{0.917} & \textcolor{degraded}{0.865} & 0.863 & 0.815 \\
FRAPP\'E & \textcolor{degraded}{0.866} & \textcolor{degraded}{0.811} & \textcolor{degraded}{0.917} & \textcolor{improved}{0.872} & 0.866 & 0.811 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.872 & 0.825 & 0.934 & 0.869 & 0.875 & 0.825 \\
GST$^\dagger$ & 0.872 & 0.825 & 0.934 & 0.869 & 0.875 & 0.825 \\
DemoNorm$^\dagger$ & 0.872 & 0.825 & 0.934 & 0.869 & 0.875 & 0.825 \\
\midrule
AC-MLP & \textcolor{improved}{0.892} & \textcolor{improved}{0.836} & \textcolor{degraded}{0.931} & \textcolor{improved}{0.888} & 0.887 & 0.836 \\
AC-Linear & \textcolor{improved}{0.900} & \textcolor{improved}{0.842} & \textcolor{improved}{0.936} & \textcolor{improved}{0.890} & 0.892 & 0.842 \\
AC-Density & \textcolor{improved}{\textbf{0.910}} & \textcolor{improved}{\textbf{0.860}} & \textcolor{improved}{\textbf{0.951}} & \textcolor{improved}{\textbf{0.909}} & \textbf{0.908} & \textbf{0.860} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.925 & 0.880 & 0.958 & 0.905 & 0.917 & 0.880 \\
FairCal & \textcolor{improved}{0.932} & \textcolor{improved}{0.884} & \textcolor{degraded}{0.958} & \textcolor{improved}{0.909} & 0.921 & 0.884 \\
FALCON & \textcolor{improved}{0.926} & \textcolor{improved}{0.880} & \textcolor{improved}{0.959} & \textcolor{improved}{0.906} & 0.918 & 0.880 \\
FSN & \textcolor{degraded}{0.906} & \textcolor{degraded}{0.866} & \textcolor{degraded}{0.942} & \textcolor{degraded}{0.889} & 0.901 & 0.866 \\
FRAPP\'E & \textcolor{improved}{0.929} & \textcolor{degraded}{0.872} & \textcolor{degraded}{0.950} & \textcolor{degraded}{0.904} & 0.914 & 0.872 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.925 & 0.880 & 0.958 & 0.905 & 0.917 & 0.880 \\
GST$^\dagger$ & 0.925 & 0.880 & 0.958 & 0.905 & 0.917 & 0.880 \\
DemoNorm$^\dagger$ & 0.925 & 0.880 & 0.958 & 0.905 & 0.917 & 0.880 \\
\midrule
AC-MLP & \textcolor{improved}{0.926} & \textcolor{improved}{0.885} & \textcolor{degraded}{0.948} & \textcolor{improved}{0.917} & 0.919 & 0.885 \\
AC-Linear & \textcolor{improved}{0.935} & \textcolor{improved}{0.888} & \textcolor{improved}{0.959} & \textcolor{improved}{0.922} & 0.926 & 0.888 \\
AC-Density & \textcolor{improved}{\textbf{0.942}} & \textcolor{improved}{\textbf{0.894}} & \textcolor{improved}{\textbf{0.969}} & \textcolor{improved}{\textbf{0.930}} & \textbf{0.934} & \textbf{0.894} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.797 & 0.749 & 0.877 & 0.811 & 0.809 & 0.749 \\
FairCal & \textcolor{improved}{0.808} & \textcolor{improved}{0.757} & \textcolor{degraded}{0.874} & \textcolor{improved}{0.826} & 0.816 & 0.757 \\
FALCON & \textcolor{improved}{0.801} & \textcolor{improved}{0.752} & \textcolor{improved}{0.878} & \textcolor{improved}{0.814} & 0.811 & 0.752 \\
FSN & \textcolor{improved}{0.797} & \textcolor{degraded}{0.730} & \textcolor{degraded}{0.863} & \textcolor{degraded}{0.804} & 0.799 & 0.730 \\
FRAPP\'E & \textcolor{degraded}{0.795} & \textcolor{degraded}{0.746} & \textcolor{degraded}{0.862} & \textcolor{improved}{0.816} & 0.805 & 0.746 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.797 & 0.749 & 0.877 & 0.811 & 0.809 & 0.749 \\
GST$^\dagger$ & 0.797 & 0.749 & 0.877 & 0.811 & 0.809 & 0.749 \\
DemoNorm$^\dagger$ & 0.797 & 0.749 & 0.877 & 0.811 & 0.809 & 0.749 \\
\midrule
AC-MLP & \textcolor{improved}{0.804} & \textcolor{improved}{0.752} & \textcolor{degraded}{0.871} & \textcolor{improved}{0.829} & 0.814 & 0.752 \\
AC-Linear & \textcolor{improved}{0.815} & \textcolor{improved}{0.759} & \textcolor{improved}{0.881} & \textcolor{improved}{0.834} & 0.823 & 0.759 \\
AC-Density & \textcolor{improved}{\textbf{0.839}} & \textcolor{improved}{\textbf{0.794}} & \textcolor{improved}{\textbf{0.912}} & \textcolor{improved}{\textbf{0.860}} & \textbf{0.852} & \textbf{0.794} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.978 & 0.976 & 0.989 & 0.978 & 0.980 & 0.976 \\
FairCal & \textcolor{improved}{0.979} & \textcolor{improved}{0.976} & \textcolor{degraded}{0.989} & \textcolor{improved}{0.978} & 0.980 & 0.976 \\
FALCON & \textcolor{improved}{0.978} & \textcolor{improved}{0.976} & \textcolor{improved}{0.989} & \textcolor{improved}{0.978} & 0.980 & 0.976 \\
FSN & \textcolor{degraded}{0.967} & \textcolor{degraded}{0.967} & \textcolor{degraded}{0.983} & \textcolor{degraded}{0.967} & 0.971 & 0.967 \\
FRAPP\'E & \textcolor{degraded}{0.973} & \textcolor{degraded}{0.969} & \textcolor{degraded}{0.986} & \textcolor{degraded}{0.974} & 0.976 & 0.969 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.978 & 0.976 & 0.989 & 0.978 & 0.980 & 0.976 \\
GST$^\dagger$ & 0.978 & 0.976 & 0.989 & 0.978 & 0.980 & 0.976 \\
DemoNorm$^\dagger$ & 0.978 & 0.976 & 0.989 & 0.978 & 0.980 & 0.976 \\
\midrule
AC-MLP & \textcolor{degraded}{0.977} & \textcolor{degraded}{0.975} & \textcolor{degraded}{0.988} & \textcolor{improved}{0.979} & 0.980 & 0.975 \\
AC-Linear & \textcolor{improved}{0.980} & \textcolor{improved}{0.978} & \textcolor{improved}{0.990} & \textcolor{improved}{0.980} & 0.982 & 0.978 \\
AC-Density & \textcolor{improved}{\textbf{0.981}} & \textcolor{improved}{\textbf{0.981}} & \textcolor{improved}{\textbf{0.993}} & \textcolor{improved}{\textbf{0.981}} & \textbf{0.984} & \textbf{0.981} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\textbf{Method} & \textbf{African} & \textbf{Asian} & \textbf{Caucasian} & \textbf{Indian} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.513 & 0.492 & 0.710 & 0.567 & 0.570 & 0.492 \\
FairCal & \textcolor{improved}{0.517} & \textcolor{improved}{0.529} & \textcolor{degraded}{0.709} & \textcolor{improved}{0.608} & 0.591 & 0.517 \\
FALCON & \textcolor{improved}{0.519} & \textcolor{improved}{0.509} & \textcolor{improved}{0.716} & \textcolor{improved}{0.580} & 0.581 & 0.509 \\
FSN & \textcolor{degraded}{0.502} & \textcolor{improved}{0.502} & \textcolor{degraded}{0.680} & \textcolor{improved}{0.585} & 0.567 & 0.502 \\
FRAPP\'E & \textcolor{degraded}{0.487} & \textcolor{improved}{0.508} & \textcolor{degraded}{0.685} & \textcolor{improved}{0.578} & 0.565 & 0.487 \\
\midrule
\multicolumn{7}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.513 & 0.492 & 0.710 & 0.567 & 0.570 & 0.492 \\
GST$^\dagger$ & 0.513 & 0.492 & 0.710 & 0.567 & 0.570 & 0.492 \\
DemoNorm$^\dagger$ & 0.513 & 0.492 & 0.710 & 0.567 & 0.570 & 0.492 \\
\midrule
AC-MLP & \textcolor{degraded}{0.506} & \textcolor{improved}{0.542} & \textcolor{improved}{0.714} & \textcolor{improved}{0.610} & 0.593 & 0.506 \\
AC-Linear & \textcolor{improved}{0.514} & \textcolor{improved}{0.532} & \textcolor{degraded}{0.706} & \textcolor{improved}{0.607} & 0.590 & 0.514 \\
AC-Density & \textcolor{improved}{\textbf{0.583}} & \textcolor{improved}{\textbf{0.575}} & \textcolor{improved}{\textbf{0.770}} & \textcolor{improved}{\textbf{0.688}} & \textbf{0.654} & \textbf{0.575} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.947 & 0.913 & 0.873 & 0.902 & 0.968 & 0.973 & 0.928 & 0.933 & 0.930 & 0.873 \\
FairCal & \textcolor{degraded}{0.946} & \textcolor{improved}{0.914} & \textcolor{improved}{0.874} & \textcolor{improved}{0.902} & \textcolor{improved}{0.968} & \textcolor{degraded}{0.972} & \textcolor{degraded}{0.927} & \textcolor{degraded}{0.932} & 0.929 & 0.874 \\
FALCON & \textcolor{improved}{0.947} & \textcolor{improved}{0.913} & \textcolor{improved}{0.873} & \textcolor{improved}{0.902} & \textcolor{improved}{0.968} & \textcolor{improved}{0.973} & \textcolor{improved}{0.928} & 0.933 & 0.930 & 0.873 \\
FSN & \textcolor{improved}{0.948} & \textcolor{degraded}{0.912} & \textcolor{degraded}{0.870} & \textcolor{degraded}{0.898} & \textcolor{degraded}{0.967} & \textcolor{degraded}{0.973} & \textcolor{improved}{0.928} & \textcolor{degraded}{0.932} & 0.929 & 0.870 \\
FRAPP\'E & \textcolor{degraded}{0.946} & \textcolor{degraded}{0.912} & \textcolor{degraded}{0.873} & \textcolor{degraded}{0.901} & \textcolor{degraded}{0.968} & \textcolor{degraded}{0.973} & \textcolor{degraded}{0.928} & \textcolor{degraded}{0.932} & 0.929 & 0.873 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.948 & 0.921 & 0.878 & 0.907 & 0.968 & 0.975 & 0.929 & 0.936 & 0.933 & 0.878 \\
GST$^\dagger$ & 0.947 & 0.913 & 0.873 & 0.902 & 0.968 & 0.973 & 0.928 & 0.933 & 0.930 & 0.873 \\
DemoNorm$^\dagger$ & 0.947 & 0.913 & 0.873 & 0.902 & 0.968 & 0.973 & 0.928 & 0.933 & 0.930 & 0.873 \\
\midrule
AC-MLP & \textcolor{degraded}{0.943} & \textcolor{degraded}{0.908} & \textcolor{degraded}{0.870} & \textcolor{degraded}{0.893} & \textcolor{degraded}{0.962} & \textcolor{degraded}{0.966} & \textcolor{degraded}{0.921} & \textcolor{degraded}{0.924} & 0.923 & 0.870 \\
AC-Linear & \textcolor{improved}{\textbf{0.951}} & \textcolor{improved}{0.914} & \textcolor{improved}{0.875} & \textcolor{improved}{0.904} & \textcolor{degraded}{0.967} & \textcolor{improved}{0.974} & \textcolor{improved}{0.929} & \textcolor{degraded}{0.932} & 0.931 & 0.875 \\
AC-Density & \textcolor{improved}{0.950} & \textcolor{improved}{\textbf{0.915}} & \textcolor{improved}{\textbf{0.878}} & \textcolor{improved}{\textbf{0.906}} & \textcolor{improved}{\textbf{0.968}} & \textcolor{improved}{\textbf{0.974}} & \textcolor{improved}{\textbf{0.931}} & \textcolor{improved}{\textbf{0.936}} & \textbf{0.932} & \textbf{0.878} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.943 & 0.907 & 0.871 & 0.898 & 0.965 & 0.969 & 0.920 & 0.926 & 0.925 & 0.871 \\
FairCal & \textcolor{degraded}{0.943} & \textcolor{improved}{0.908} & \textcolor{degraded}{0.870} & \textcolor{improved}{0.898} & \textcolor{improved}{\textbf{0.966}} & \textcolor{improved}{0.970} & \textcolor{degraded}{0.919} & \textcolor{improved}{0.926} & 0.925 & 0.870 \\
FALCON & \textcolor{improved}{0.943} & \textcolor{improved}{0.907} & \textcolor{improved}{0.872} & \textcolor{improved}{0.898} & \textcolor{improved}{0.965} & 0.969 & \textcolor{improved}{0.920} & \textcolor{improved}{0.926} & 0.925 & 0.872 \\
FSN & \textcolor{degraded}{0.943} & \textcolor{degraded}{0.906} & \textcolor{degraded}{0.868} & \textcolor{degraded}{0.898} & \textcolor{degraded}{0.964} & \textcolor{degraded}{0.969} & \textcolor{degraded}{0.919} & \textcolor{degraded}{0.925} & 0.924 & 0.868 \\
FRAPP\'E & \textcolor{degraded}{0.943} & \textcolor{degraded}{0.906} & \textcolor{degraded}{0.871} & \textcolor{degraded}{0.897} & \textcolor{degraded}{0.965} & \textcolor{improved}{0.970} & \textcolor{degraded}{0.919} & \textcolor{degraded}{0.925} & 0.924 & 0.871 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.946 & 0.915 & 0.876 & 0.903 & 0.966 & 0.970 & 0.921 & 0.930 & 0.928 & 0.876 \\
GST$^\dagger$ & 0.943 & 0.907 & 0.871 & 0.898 & 0.965 & 0.969 & 0.920 & 0.926 & 0.925 & 0.871 \\
DemoNorm$^\dagger$ & 0.943 & 0.907 & 0.871 & 0.898 & 0.965 & 0.969 & 0.920 & 0.926 & 0.925 & 0.871 \\
\midrule
AC-MLP & \textcolor{degraded}{0.935} & \textcolor{degraded}{0.904} & \textcolor{improved}{\textbf{0.873}} & \textcolor{degraded}{0.891} & \textcolor{degraded}{0.959} & \textcolor{degraded}{0.965} & \textcolor{degraded}{0.914} & \textcolor{degraded}{0.920} & 0.920 & \textbf{0.873} \\
AC-Linear & \textcolor{improved}{0.944} & \textcolor{improved}{0.908} & \textcolor{improved}{0.873} & \textcolor{improved}{0.899} & \textcolor{degraded}{0.963} & \textcolor{improved}{0.972} & \textcolor{degraded}{0.919} & \textcolor{improved}{0.929} & 0.926 & 0.873 \\
AC-Density & \textcolor{improved}{\textbf{0.945}} & \textcolor{improved}{\textbf{0.910}} & \textcolor{improved}{0.873} & \textcolor{improved}{\textbf{0.901}} & \textcolor{improved}{0.966} & \textcolor{improved}{\textbf{0.973}} & \textcolor{improved}{\textbf{0.920}} & \textcolor{improved}{\textbf{0.930}} & \textbf{0.927} & 0.873 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.936 & 0.906 & 0.850 & 0.879 & 0.954 & 0.960 & 0.913 & 0.916 & 0.914 & 0.850 \\
FairCal & \textcolor{degraded}{0.935} & \textcolor{improved}{0.907} & \textcolor{improved}{0.852} & \textcolor{improved}{0.882} & \textcolor{improved}{0.955} & \textcolor{improved}{0.961} & \textcolor{degraded}{0.913} & \textcolor{degraded}{0.915} & 0.915 & 0.852 \\
FALCON & \textcolor{improved}{0.936} & \textcolor{improved}{0.906} & \textcolor{improved}{0.850} & \textcolor{improved}{0.879} & \textcolor{improved}{0.954} & \textcolor{improved}{0.960} & \textcolor{improved}{0.913} & \textcolor{improved}{0.916} & 0.914 & 0.850 \\
FSN & \textcolor{degraded}{0.934} & \textcolor{improved}{0.906} & \textcolor{degraded}{0.848} & \textcolor{degraded}{0.878} & \textcolor{improved}{0.954} & \textcolor{degraded}{0.959} & \textcolor{degraded}{0.913} & \textcolor{degraded}{0.916} & 0.914 & 0.848 \\
FRAPP\'E & \textcolor{degraded}{0.934} & \textcolor{improved}{0.906} & \textcolor{improved}{0.852} & \textcolor{improved}{0.880} & \textcolor{degraded}{0.953} & \textcolor{improved}{0.960} & \textcolor{degraded}{0.912} & \textcolor{degraded}{0.914} & 0.914 & 0.852 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.938 & 0.913 & 0.860 & 0.888 & 0.956 & 0.961 & 0.915 & 0.920 & 0.919 & 0.860 \\
GST$^\dagger$ & 0.936 & 0.906 & 0.850 & 0.879 & 0.954 & 0.960 & 0.913 & 0.916 & 0.914 & 0.850 \\
DemoNorm$^\dagger$ & 0.936 & 0.906 & 0.850 & 0.879 & 0.954 & 0.960 & 0.913 & 0.916 & 0.914 & 0.850 \\
\midrule
AC-MLP & \textcolor{degraded}{0.926} & \textcolor{degraded}{0.896} & \textcolor{degraded}{0.837} & \textcolor{degraded}{0.874} & \textcolor{degraded}{0.945} & \textcolor{degraded}{0.958} & \textcolor{degraded}{0.904} & \textcolor{degraded}{0.911} & 0.906 & 0.837 \\
AC-Linear & \textcolor{improved}{0.937} & \textcolor{improved}{0.907} & \textcolor{improved}{0.855} & \textcolor{improved}{0.884} & \textcolor{degraded}{0.953} & \textcolor{improved}{0.965} & \textcolor{improved}{0.913} & \textcolor{improved}{0.917} & 0.916 & 0.855 \\
AC-Density & \textcolor{improved}{\textbf{0.939}} & \textcolor{improved}{\textbf{0.909}} & \textcolor{improved}{\textbf{0.856}} & \textcolor{improved}{\textbf{0.886}} & \textcolor{improved}{\textbf{0.957}} & \textcolor{improved}{\textbf{0.966}} & \textcolor{improved}{\textbf{0.915}} & \textcolor{improved}{\textbf{0.920}} & \textbf{0.919} & \textbf{0.856} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.935 & 0.899 & 0.857 & 0.883 & 0.958 & 0.962 & 0.913 & 0.912 & 0.915 & 0.857 \\
FairCal & \textcolor{improved}{0.936} & \textcolor{degraded}{0.898} & \textcolor{improved}{0.861} & \textcolor{improved}{0.885} & \textcolor{improved}{0.959} & \textcolor{improved}{0.965} & \textcolor{improved}{0.915} & \textcolor{improved}{0.913} & 0.917 & 0.861 \\
FALCON & \textcolor{improved}{0.935} & \textcolor{improved}{0.900} & \textcolor{improved}{0.858} & \textcolor{improved}{0.884} & \textcolor{improved}{0.958} & \textcolor{improved}{0.962} & \textcolor{improved}{0.914} & \textcolor{improved}{0.913} & 0.915 & 0.858 \\
FSN & \textcolor{degraded}{0.934} & \textcolor{degraded}{0.899} & \textcolor{degraded}{0.855} & \textcolor{degraded}{0.882} & \textcolor{degraded}{0.957} & \textcolor{degraded}{0.961} & \textcolor{improved}{0.913} & \textcolor{degraded}{0.912} & 0.914 & 0.855 \\
FRAPP\'E & \textcolor{degraded}{0.934} & \textcolor{degraded}{0.899} & \textcolor{degraded}{0.855} & \textcolor{degraded}{0.882} & \textcolor{degraded}{0.958} & \textcolor{improved}{0.962} & \textcolor{degraded}{0.913} & \textcolor{degraded}{0.911} & 0.914 & 0.855 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.937 & 0.907 & 0.861 & 0.888 & 0.959 & 0.964 & 0.914 & 0.916 & 0.918 & 0.861 \\
GST$^\dagger$ & 0.935 & 0.899 & 0.857 & 0.883 & 0.958 & 0.962 & 0.913 & 0.912 & 0.915 & 0.857 \\
DemoNorm$^\dagger$ & 0.935 & 0.899 & 0.857 & 0.883 & 0.958 & 0.962 & 0.913 & 0.912 & 0.915 & 0.857 \\
\midrule
AC-MLP & \textcolor{degraded}{0.930} & \textcolor{degraded}{0.893} & \textcolor{degraded}{0.856} & \textcolor{degraded}{0.879} & \textcolor{degraded}{0.953} & \textcolor{improved}{0.962} & \textcolor{degraded}{0.908} & \textcolor{improved}{0.912} & 0.912 & 0.856 \\
AC-Linear & \textcolor{improved}{0.939} & \textcolor{improved}{\textbf{0.905}} & \textcolor{improved}{0.861} & \textcolor{improved}{0.887} & \textcolor{improved}{0.961} & \textcolor{improved}{\textbf{0.969}} & \textcolor{improved}{0.916} & \textcolor{improved}{0.921} & 0.920 & 0.861 \\
AC-Density & \textcolor{improved}{\textbf{0.939}} & \textcolor{improved}{0.904} & \textcolor{improved}{\textbf{0.862}} & \textcolor{improved}{\textbf{0.889}} & \textcolor{improved}{\textbf{0.962}} & \textcolor{improved}{0.969} & \textcolor{improved}{\textbf{0.917}} & \textcolor{improved}{\textbf{0.921}} & \textbf{0.920} & \textbf{0.862} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.939 & 0.933 & 0.861 & 0.907 & 0.965 & 0.977 & 0.912 & 0.938 & 0.929 & 0.861 \\
FairCal & \textcolor{improved}{0.943} & \textcolor{improved}{\textbf{0.935}} & \textcolor{improved}{0.861} & \textcolor{improved}{0.909} & \textcolor{improved}{0.965} & \textcolor{degraded}{0.977} & \textcolor{improved}{0.913} & \textcolor{improved}{0.940} & 0.931 & 0.861 \\
FALCON & \textcolor{improved}{0.941} & \textcolor{improved}{0.933} & \textcolor{degraded}{0.861} & \textcolor{improved}{0.908} & \textcolor{improved}{0.966} & \textcolor{improved}{0.978} & \textcolor{improved}{0.912} & \textcolor{improved}{0.939} & 0.930 & 0.861 \\
FSN & \textcolor{improved}{0.942} & \textcolor{improved}{0.934} & \textcolor{degraded}{0.858} & \textcolor{improved}{0.907} & \textcolor{degraded}{0.961} & \textcolor{degraded}{0.975} & \textcolor{degraded}{0.911} & \textcolor{improved}{0.940} & 0.929 & 0.858 \\
FRAPP\'E & \textcolor{degraded}{0.939} & \textcolor{degraded}{0.931} & \textcolor{degraded}{0.859} & \textcolor{improved}{0.907} & \textcolor{degraded}{0.964} & \textcolor{improved}{0.978} & \textcolor{degraded}{0.911} & \textcolor{improved}{0.939} & 0.928 & 0.859 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.939 & 0.933 & 0.860 & 0.906 & 0.968 & 0.980 & 0.912 & 0.938 & 0.929 & 0.860 \\
GST$^\dagger$ & 0.939 & 0.933 & 0.861 & 0.907 & 0.965 & 0.977 & 0.912 & 0.938 & 0.929 & 0.861 \\
DemoNorm$^\dagger$ & 0.939 & 0.933 & 0.861 & 0.907 & 0.965 & 0.977 & 0.912 & 0.938 & 0.929 & 0.861 \\
\midrule
AC-MLP & \textcolor{improved}{0.942} & \textcolor{degraded}{0.925} & \textcolor{degraded}{0.849} & \textcolor{improved}{0.908} & \textcolor{degraded}{0.960} & \textcolor{degraded}{0.975} & \textcolor{degraded}{0.909} & \textcolor{degraded}{0.933} & 0.925 & 0.849 \\
AC-Linear & \textcolor{improved}{\textbf{0.945}} & \textcolor{degraded}{0.932} & \textcolor{degraded}{0.861} & \textcolor{improved}{0.909} & \textcolor{improved}{0.967} & \textcolor{improved}{0.980} & \textcolor{improved}{0.915} & \textcolor{improved}{0.941} & 0.931 & 0.861 \\
AC-Density & \textcolor{improved}{0.944} & \textcolor{improved}{0.935} & \textcolor{improved}{\textbf{0.863}} & \textcolor{improved}{\textbf{0.910}} & \textcolor{improved}{\textbf{0.969}} & \textcolor{improved}{\textbf{0.981}} & \textcolor{improved}{\textbf{0.916}} & \textcolor{improved}{\textbf{0.941}} & \textbf{0.932} & \textbf{0.863} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.907 & 0.868 & 0.877 & 0.872 & 0.844 & 0.847 & \textbf{1.000} & 0.843 & 0.882 & 0.843 \\
FairCal & \textcolor{improved}{0.917} & \textcolor{improved}{0.885} & \textcolor{improved}{0.905} & \textcolor{improved}{0.886} & \textcolor{improved}{0.875} & \textcolor{improved}{0.870} & \textcolor{degraded}{0.917} & \textcolor{improved}{0.866} & 0.890 & \textbf{0.866} \\
FALCON & \textcolor{improved}{0.914} & \textcolor{improved}{0.883} & \textcolor{improved}{0.891} & \textcolor{improved}{0.886} & \textcolor{improved}{0.860} & \textcolor{improved}{0.856} & \textcolor{degraded}{0.917} & \textcolor{improved}{0.866} & 0.884 & 0.856 \\
FSN & \textcolor{degraded}{0.877} & \textcolor{degraded}{0.793} & \textcolor{degraded}{0.773} & \textcolor{degraded}{0.810} & \textcolor{degraded}{0.833} & \textcolor{degraded}{0.790} & \textcolor{degraded}{0.917} & \textcolor{improved}{0.880} & 0.834 & 0.773 \\
FRAPP\'E & \textcolor{degraded}{0.879} & \textcolor{degraded}{0.863} & \textcolor{degraded}{0.875} & \textcolor{degraded}{0.860} & \textcolor{degraded}{0.789} & \textcolor{degraded}{0.833} & \textcolor{degraded}{0.917} & \textcolor{improved}{\textbf{0.903}} & 0.865 & 0.789 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.874 & 0.870 & 0.880 & 0.873 & 0.854 & 0.854 & 1.000 & 0.843 & 0.881 & 0.843 \\
GST$^\dagger$ & 0.907 & 0.868 & 0.877 & 0.872 & 0.844 & 0.847 & 1.000 & 0.843 & 0.882 & 0.843 \\
DemoNorm$^\dagger$ & 0.907 & 0.868 & 0.877 & 0.872 & 0.844 & 0.847 & 1.000 & 0.843 & 0.882 & 0.843 \\
\midrule
AC-MLP & \textcolor{degraded}{0.785} & \textcolor{degraded}{0.738} & \textcolor{degraded}{0.761} & \textcolor{degraded}{0.739} & \textcolor{degraded}{0.771} & \textcolor{degraded}{0.756} & \textcolor{degraded}{0.750} & \textcolor{degraded}{0.814} & 0.764 & 0.738 \\
AC-Linear & \textcolor{improved}{0.916} & \textcolor{improved}{\textbf{0.914}} & \textcolor{improved}{\textbf{0.935}} & \textcolor{improved}{\textbf{0.909}} & \textcolor{improved}{\textbf{0.895}} & \textcolor{improved}{\textbf{0.874}} & \textcolor{degraded}{0.833} & \textcolor{improved}{0.881} & \textbf{0.895} & 0.833 \\
AC-Density & \textcolor{improved}{\textbf{0.927}} & \textcolor{improved}{0.899} & \textcolor{improved}{0.888} & \textcolor{improved}{0.883} & \textcolor{improved}{0.868} & \textcolor{improved}{0.854} & \textcolor{degraded}{0.917} & \textcolor{improved}{0.859} & 0.887 & 0.854 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.983 & 0.957 & \textbf{0.983} & 0.967 & 0.964 & 0.934 & \textbf{1.000} & 0.978 & 0.971 & 0.934 \\
FairCal & \textcolor{improved}{0.990} & \textcolor{improved}{0.965} & \textcolor{degraded}{0.970} & \textcolor{improved}{0.971} & \textcolor{degraded}{0.959} & \textcolor{improved}{0.944} & \textbf{1.000} & \textcolor{degraded}{0.956} & 0.969 & 0.944 \\
FALCON & 0.983 & \textcolor{degraded}{0.957} & \textcolor{degraded}{0.982} & \textcolor{degraded}{0.966} & 0.964 & \textcolor{degraded}{0.934} & \textbf{1.000} & 0.978 & 0.970 & 0.934 \\
FSN & \textcolor{degraded}{0.921} & \textcolor{degraded}{0.884} & \textcolor{degraded}{0.915} & \textcolor{degraded}{0.876} & \textcolor{degraded}{0.824} & \textcolor{degraded}{0.854} & \textbf{1.000} & \textcolor{degraded}{0.875} & 0.894 & 0.824 \\
FRAPP\'E & \textcolor{improved}{0.986} & \textcolor{degraded}{0.950} & \textcolor{degraded}{0.953} & \textcolor{degraded}{0.961} & \textcolor{degraded}{0.937} & \textcolor{degraded}{0.934} & \textbf{1.000} & 0.978 & 0.962 & 0.934 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.981 & 0.957 & 0.983 & 0.967 & 0.959 & 0.938 & 1.000 & 0.978 & 0.970 & 0.938 \\
GST$^\dagger$ & 0.983 & 0.957 & 0.983 & 0.967 & 0.964 & 0.934 & 1.000 & 0.978 & 0.971 & 0.934 \\
DemoNorm$^\dagger$ & 0.983 & 0.957 & 0.983 & 0.967 & 0.964 & 0.934 & 1.000 & 0.978 & 0.971 & 0.934 \\
\midrule
AC-MLP & \textcolor{degraded}{0.736} & \textcolor{degraded}{0.765} & \textcolor{degraded}{0.794} & \textcolor{degraded}{0.784} & \textcolor{degraded}{0.782} & \textcolor{degraded}{0.772} & \textcolor{degraded}{0.750} & \textcolor{degraded}{0.769} & 0.769 & 0.736 \\
AC-Linear & \textcolor{improved}{\textbf{1.000}} & \textcolor{improved}{\textbf{0.967}} & \textcolor{degraded}{0.982} & \textcolor{improved}{0.970} & \textcolor{improved}{\textbf{0.986}} & \textcolor{improved}{\textbf{0.950}} & \textbf{1.000} & \textcolor{improved}{\textbf{1.000}} & \textbf{0.982} & \textbf{0.950} \\
AC-Density & \textcolor{improved}{\textbf{1.000}} & \textcolor{improved}{0.966} & \textcolor{degraded}{0.982} & \textcolor{improved}{\textbf{0.974}} & \textcolor{improved}{0.976} & \textcolor{degraded}{0.932} & \textbf{1.000} & \textcolor{improved}{\textbf{1.000}} & 0.979 & 0.932 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.867 & 0.814 & 0.808 & 0.826 & 0.829 & 0.785 & 0.500 & 0.840 & 0.783 & 0.500 \\
FairCal & \textcolor{improved}{0.880} & \textcolor{improved}{0.838} & \textcolor{improved}{0.812} & \textcolor{improved}{0.843} & \textcolor{degraded}{0.826} & \textcolor{improved}{0.806} & \textcolor{improved}{0.750} & \textcolor{improved}{0.867} & 0.828 & \textbf{0.750} \\
FALCON & \textcolor{improved}{0.872} & \textcolor{improved}{0.830} & \textcolor{improved}{0.843} & \textcolor{improved}{0.841} & \textcolor{improved}{0.842} & \textcolor{improved}{0.797} & \textcolor{improved}{0.750} & 0.840 & 0.827 & \textbf{0.750} \\
FSN & \textcolor{improved}{0.899} & \textcolor{degraded}{0.804} & \textcolor{degraded}{0.802} & \textcolor{degraded}{0.798} & \textcolor{degraded}{0.768} & \textcolor{degraded}{0.721} & \textcolor{improved}{\textbf{0.833}} & \textcolor{improved}{0.867} & 0.811 & 0.721 \\
FRAPP\'E & \textcolor{degraded}{0.782} & \textcolor{degraded}{0.776} & \textcolor{degraded}{0.793} & \textcolor{degraded}{0.789} & \textcolor{degraded}{0.766} & \textcolor{degraded}{0.730} & 0.500 & \textcolor{improved}{0.912} & 0.756 & 0.500 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.880 & 0.814 & 0.800 & 0.826 & 0.812 & 0.785 & 0.500 & 0.840 & 0.782 & 0.500 \\
GST$^\dagger$ & 0.867 & 0.814 & 0.808 & 0.826 & 0.829 & 0.785 & 0.500 & 0.840 & 0.783 & 0.500 \\
DemoNorm$^\dagger$ & 0.867 & 0.814 & 0.808 & 0.826 & 0.829 & 0.785 & 0.500 & 0.840 & 0.783 & 0.500 \\
\midrule
AC-MLP & \textcolor{degraded}{0.720} & \textcolor{degraded}{0.670} & \textcolor{degraded}{0.624} & \textcolor{degraded}{0.623} & \textcolor{degraded}{0.737} & \textcolor{degraded}{0.729} & \textcolor{improved}{0.750} & \textcolor{degraded}{0.665} & 0.690 & 0.623 \\
AC-Linear & \textcolor{improved}{\textbf{0.924}} & \textcolor{improved}{\textbf{0.867}} & \textcolor{improved}{\textbf{0.857}} & \textcolor{improved}{\textbf{0.857}} & \textcolor{improved}{\textbf{0.883}} & \textcolor{improved}{\textbf{0.820}} & \textcolor{improved}{0.750} & \textcolor{improved}{\textbf{0.928}} & \textbf{0.861} & \textbf{0.750} \\
AC-Density & \textcolor{improved}{0.887} & \textcolor{improved}{0.843} & \textcolor{improved}{0.826} & \textcolor{improved}{0.838} & \textcolor{improved}{0.860} & \textcolor{improved}{0.794} & \textcolor{improved}{0.750} & \textcolor{improved}{0.856} & 0.832 & \textbf{0.750} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & 0.960 & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.909 \\
FairCal & \textcolor{degraded}{0.962} & \textcolor{improved}{0.970} & \textcolor{degraded}{0.908} & \textcolor{improved}{0.978} & \textcolor{improved}{0.948} & \textcolor{degraded}{0.957} & \textbf{1.000} & \textbf{0.984} & 0.963 & 0.908 \\
FALCON & 0.976 & \textcolor{improved}{0.970} & 0.909 & 0.978 & 0.944 & \textcolor{degraded}{0.958} & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.909 \\
FSN & \textcolor{improved}{0.976} & \textcolor{degraded}{0.967} & \textcolor{improved}{\textbf{0.925}} & \textcolor{degraded}{0.977} & 0.944 & \textcolor{degraded}{0.957} & \textbf{1.000} & \textbf{0.984} & 0.966 & \textbf{0.925} \\
FRAPP\'E & 0.976 & \textcolor{improved}{\textbf{0.970}} & 0.909 & \textcolor{improved}{0.978} & 0.944 & \textcolor{degraded}{0.958} & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.909 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & 0.960 & 1.000 & 0.984 & 0.965 & 0.909 \\
GST$^\dagger$ & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & 0.960 & 1.000 & 0.984 & 0.965 & 0.909 \\
DemoNorm$^\dagger$ & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & 0.960 & 1.000 & 0.984 & 0.965 & 0.909 \\
\midrule
AC-MLP & \textcolor{degraded}{0.931} & \textcolor{degraded}{0.937} & \textcolor{degraded}{0.896} & \textcolor{degraded}{0.949} & \textcolor{degraded}{0.911} & \textcolor{degraded}{0.928} & \textbf{1.000} & \textcolor{degraded}{0.910} & 0.933 & 0.896 \\
AC-Linear & 0.976 & \textcolor{degraded}{0.970} & \textcolor{improved}{0.913} & \textcolor{degraded}{0.977} & 0.944 & \textcolor{degraded}{0.958} & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.913 \\
AC-Density & \textcolor{improved}{\textbf{0.977}} & \textcolor{degraded}{0.969} & \textcolor{improved}{0.911} & \textcolor{improved}{\textbf{0.979}} & \textcolor{improved}{\textbf{0.963}} & \textcolor{improved}{\textbf{0.960}} & \textbf{1.000} & \textbf{0.984} & \textbf{0.968} & 0.911 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & \textbf{0.960} & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.909 \\
FairCal & \textcolor{degraded}{0.962} & \textcolor{improved}{\textbf{0.970}} & \textcolor{degraded}{0.908} & \textcolor{improved}{\textbf{0.978}} & \textcolor{improved}{\textbf{0.948}} & \textcolor{degraded}{0.957} & \textbf{1.000} & \textbf{0.984} & 0.963 & 0.908 \\
FALCON & 0.976 & \textcolor{improved}{0.970} & 0.909 & 0.978 & 0.944 & \textcolor{degraded}{0.958} & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.909 \\
FSN & \textcolor{improved}{\textbf{0.976}} & \textcolor{degraded}{0.967} & \textcolor{improved}{\textbf{0.925}} & \textcolor{degraded}{0.977} & 0.944 & \textcolor{degraded}{0.957} & \textbf{1.000} & \textbf{0.984} & \textbf{0.966} & \textbf{0.925} \\
FRAPP\'E & 0.976 & \textcolor{degraded}{0.967} & \textcolor{improved}{0.915} & \textcolor{degraded}{0.976} & \textcolor{degraded}{0.932} & \textcolor{degraded}{0.952} & \textbf{1.000} & \textbf{0.984} & 0.963 & 0.915 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.955 & 0.970 & 0.909 & 0.978 & 0.962 & 0.959 & 1.000 & 0.984 & 0.965 & 0.909 \\
GST$^\dagger$ & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & 0.960 & 1.000 & 0.984 & 0.965 & 0.909 \\
DemoNorm$^\dagger$ & 0.976 & 0.970 & 0.909 & 0.978 & 0.944 & 0.960 & 1.000 & 0.984 & 0.965 & 0.909 \\
\midrule
AC-MLP & \textcolor{degraded}{0.931} & \textcolor{degraded}{0.940} & \textcolor{degraded}{0.892} & \textcolor{degraded}{0.948} & \textcolor{degraded}{0.920} & \textcolor{degraded}{0.930} & \textbf{1.000} & \textbf{0.984} & 0.943 & 0.892 \\
AC-Linear & 0.976 & \textcolor{degraded}{0.970} & \textcolor{improved}{0.913} & \textcolor{degraded}{0.977} & 0.944 & \textcolor{degraded}{0.958} & \textbf{1.000} & \textbf{0.984} & 0.965 & 0.913 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
\textbf{Method} & \textbf{African (F)} & \textbf{African (M)} & \textbf{Asian (F)} & \textbf{Asian (M)} & \textbf{Caucasian (F)} & \textbf{Caucasian (M)} & \textbf{Indian (F)} & \textbf{Indian (M)} & \textbf{Average} & \textbf{Min pAUC} \\
\midrule
Baseline & \textbf{0.986} & 0.961 & 0.967 & 0.971 & 0.976 & 0.947 & \textbf{1.000} & 0.934 & 0.968 & 0.934 \\
FairCal & \textcolor{degraded}{0.986} & \textcolor{degraded}{0.957} & \textcolor{improved}{0.984} & \textcolor{degraded}{0.950} & \textcolor{degraded}{0.967} & 0.947 & \textbf{1.000} & \textcolor{improved}{\textbf{0.962}} & 0.969 & 0.947 \\
FALCON & \textbf{0.986} & \textcolor{improved}{0.961} & 0.967 & \textcolor{improved}{0.973} & \textcolor{improved}{\textbf{0.979}} & \textcolor{improved}{0.951} & \textbf{1.000} & 0.934 & 0.969 & 0.934 \\
FSN & \textcolor{degraded}{0.825} & \textcolor{degraded}{0.739} & \textcolor{degraded}{0.666} & \textcolor{degraded}{0.696} & \textcolor{degraded}{0.790} & \textcolor{degraded}{0.711} & \textbf{1.000} & \textcolor{degraded}{0.726} & 0.769 & 0.666 \\
FRAPP\'E & \textcolor{degraded}{0.976} & \textcolor{degraded}{0.936} & \textcolor{degraded}{0.896} & \textcolor{degraded}{0.945} & \textcolor{degraded}{0.905} & \textcolor{degraded}{0.889} & \textbf{1.000} & \textcolor{improved}{\textbf{0.962}} & 0.939 & 0.889 \\
\midrule
\multicolumn{11}{l}{\emph{Dem-aware}} \\
Oracle$^\dagger$ & 0.966 & 0.961 & 0.964 & 0.971 & 0.966 & 0.948 & 1.000 & 0.934 & 0.964 & 0.934 \\
GST$^\dagger$ & 0.986 & 0.961 & 0.967 & 0.971 & 0.976 & 0.947 & 1.000 & 0.934 & 0.968 & 0.934 \\
DemoNorm$^\dagger$ & 0.986 & 0.961 & 0.967 & 0.971 & 0.976 & 0.947 & 1.000 & 0.934 & 0.968 & 0.934 \\
\midrule
AC-MLP & \textcolor{degraded}{0.921} & \textcolor{degraded}{0.863} & \textcolor{degraded}{0.882} & \textcolor{degraded}{0.887} & \textcolor{degraded}{0.922} & \textcolor{degraded}{0.869} & \textcolor{degraded}{0.917} & \textcolor{degraded}{0.857} & 0.890 & 0.857 \\
AC-Linear & \textcolor{degraded}{0.986} & \textcolor{improved}{\textbf{0.962}} & \textcolor{improved}{\textbf{0.993}} & \textcolor{improved}{\textbf{0.976}} & \textcolor{improved}{0.979} & \textcolor{improved}{\textbf{0.954}} & \textbf{1.000} & \textcolor{improved}{\textbf{0.962}} & \textbf{0.976} & \textbf{0.954} \\
AC-Density & \textcolor{degraded}{0.986} & \textcolor{degraded}{0.960} & \textcolor{improved}{\textbf{0.993}} & \textcolor{degraded}{0.971} & \textcolor{degraded}{0.976} & \textcolor{degraded}{0.945} & \textbf{1.000} & \textcolor{improved}{\textbf{0.962}} & 0.974 & 0.945 \\
\bottomrule
\end{tabular}
